In-plane Anomalous Hall Effect in Unconventional Magnets

Unconventional magnets combine symmetry-compensated magnetic order with nonrelativistic spin splitting, calling for transport signatures that probe their magnetic phases. Here, we establish the in-plane anomalous Hall effect (IPAHE) as such a probe. We develop a unified framework connecting spin-space-group magnetic geometry to magnetic-point-group Hall response, treating spontaneous and field-induced IPAHE on the same footing. Applying it to all 122 magnetic point groups, we identify five groups supporting spontaneous IPAHE and 54 supporting field-induced IPAHE. Crucially, it reveals field-induced IPAHE in a large family of unconventional magnets, including altermagnets and odd-parity magnets. Under an in-plane rotating magnetic field, the Hall conductance exhibits one-,two-, or three-fold angular harmonics, providing a symmetry-resolved transport probe of unconventional magnetic order. In particular, within our classification, a twofold IPAHE pattern necessarily implies C4z T symmetry, providing a direct transport probe of tetragonal d-wave altermagnetism. A MAGNDATA screening identifies numerous candidates, including 55 altermagnetic or odd-parity magnet candidates. First-principles calculations for the d-wave altermagnet CsCr2S2O and the p-wave magnet CeNiAsO explicitly confirm field-induced IPAHE. Our results establish a direct con nection between IPAHE and unconventional magnetism, offering concrete material platforms and measurable transport signatures.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption{Field-reduced symmetry and field-induced IPAHE for all 122 MPGs under the magnetic field along the $x$ direction. IPAHE is realized when $\dim(\mathcal{V}'_m) > \dim(\mathcal{V}'_s)$. "Crystal System" denotes the crystallographic system to which the point group belongs. "Initial MPG" is the MPG before applying the external magnetic field. "Type" indicates the type of MPG (Type-I: colorless, Type-II: gray, Type-III: black-and-white). "FM?" specifies whether the group is a ferromagnetic point group. "Surviving operations" lists the symmetry operations preserved under the applied magnetic field. "Final MPG" represents the reduced MPG after symmetry reduction by the field. "$\dim\mathcal{V}'_s$" is the dimensionality of the constrained polarization space. "$\dim\mathcal{V}'_m$" is the dimensionality of the response space. "$\sigma_{ij} \neq 0$" shows the symmetry-allowed nonzero components of the Hall conductivity tensor and the red components are associated with the field-induced IPAHE. "IPAHE?" indicates whether the IPAHE is supported (Yes) or not (No) under the specified field direction.}\label{tab:s1}\\
\hline
\textbf{Crystal System} & \textbf{Initial MPG} & \textbf{Type} & \textbf{FM?} & \textbf{Surviving operations} & \textbf{Final MPG} & $\mathbf{\dim\mathcal V_s'}$ & $\mathbf{\dim\mathcal V_m'}$ & $\sigma_{ij}\neq 0$ & \textbf{IPAHE?} \\
\hline
\endfirsthead
\multicolumn{10}{c}{\tablename\ \thetable{} -- continued from previous page}\\
\hline
\textbf{Crystal System} & \textbf{Initial MPG} & \textbf{Type} & \textbf{FM?} & \textbf{Surviving operations} & \textbf{Final MPG} & $\mathbf{\dim\mathcal V_s'}$ & $\mathbf{\dim\mathcal V_m'}$ & $\sigma_{ij}\neq 0$ & \textbf{IPAHE?} \\
\hline
\endhead
\hline
\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\hline
\endlastfoot
 \multirow{5}{*}{Triclinic} & $1$ & I & Yes & $\{E\}$ & $1$ & 3 & 3 & $\sigma_{xy},\sigma_{xz},\sigma_{yz}$ & No \\
  & $1.1'$ & II & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{1}$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 3 & 3 & $\sigma_{xy},\sigma_{xz},\sigma_{yz}$ & No \\
  & $\bar{1}.1'$ & II & No & $\{E, I\}$ & $\bar{1}$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{1}'$ & III & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
\hline
 \multirow{11}{*}{Monoclinic} & $2$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\sigma_{yz}$ & Yes \\
  & $2.1'$ & II & No & $\{E, C_{2y}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{yz}$ & Yes \\
  & $2'$ & III & Yes & $\{E, C_{2y}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $m$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\sigma_{yz}$ & Yes \\
  & $m.1'$ & II & No & $\{E, m_{y}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{yz}$ & Yes \\
  & $m'$ & III & Yes & $\{E, m_{y}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $2/m$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 2 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\sigma_{yz}$ & Yes \\
  & $2/m.1'$ & II & No & $\{E, I, C_{2y}', m_{y}'\}$ & $2'/m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{yz}$ & Yes \\
  & $2'/m$ & III & No & $\{E, C_{2y}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{yz}$ & Yes \\
  & $2/m'$ & III & No & $\{E, m_{y}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{yz}$ & Yes \\
  & $2'/m'$ & III & Yes & $\{E, I, C_{2y}', m_{y}'\}$ & $2'/m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
\hline
 \multirow{12}{*}{Orthorhombic} & $222$ & I & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $222.1'$ & II & No & $\{E, C_{2x}, C_{2y}', C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $2'2'2$ & III & Yes & $\{E, C_{2y}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $mm2$ & I & No & $\{E, m_{x}\}$ & $m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $mm2.1'$ & II & No & $\{E, C_{2z}', m_{x}, m_{y}'\}$ & $m'm2'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m'm2'$ & III & Yes & $\{E, C_{2z}'\}$ & $2'$ & 2 & 2 & $\sigma_{xz},\sigma_{yz}$ & No \\
  & $m'm'2$ & III & Yes & $\{E, m_{y}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $mmm$ & I & No & $\{E, I, C_{2x}, m_{x}\}$ & $2/m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $mmm.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}, C_{2y}',$\\ $C_{2z}', m_{x}, m_{y}', m_{z}'\}$} & $m'm'm$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m'mm$ & III & No & $\{E, C_{2x}, C_{2y}', C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m'm'm$ & III & Yes & $\{E, I, C_{2y}', m_{y}'\}$ & $2'/m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $m'm'm'$ & III & No & $\{E, C_{2x}, m_{y}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
\hline
 \multirow{31}{*}{Tetragonal} & $4$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $4.1'$ & II & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $4'$ & III & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{4}$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{4}.1'$ & II & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{4}'$ & III & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $4/m$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $4/m.1'$ & II & No & $\{E, I, C_{2z}', m_{z}'\}$ & $2'/m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $4'/m$ & III & No & $\{E, I\}$ & $\bar{1}$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $4/m'$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $4'/m'$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $422$ & I & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $422.1'$ & II & No & $\{E, C_{2x}, C_{2y}', C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $4'22'$ & III & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $42'2'$ & III & Yes & $\{E, C_{2y}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $4mm$ & I & No & $\{E, m_{x}\}$ & $m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $4mm.1'$ & II & No & $\{E, C_{2z}', m_{x}, m_{y}'\}$ & $m'm2'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $4'm'm$ & III & No & $\{E, m_{y}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{yz}$ & Yes \\
  & $4m'm'$ & III & Yes & $\{E, m_{y}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $\bar{4}2m$ & I & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{4}2m.1'$ & II & No & $\{E, C_{2x}, C_{2y}', C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{4}'2'm$ & III & No & $\{E, C_{2y}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{yz}$ & Yes \\
  & $\bar{4}'2m'$ & III & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{4}2'm'$ & III & Yes & $\{E, C_{2y}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $4/mmm$ & I & No & $\{E, I, C_{2x}, m_{x}\}$ & $2/m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $4/mmm.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}, C_{2y}',$\\ $C_{2z}', m_{x}, m_{y}', m_{z}'\}$} & $m'm'm$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $4/m'mm$ & III & No & $\{E, m_{x}, C_{2y}', m_{z}'\}$ & $m'm2'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $4'/mm'm$ & III & No & $\{E, I, C_{2y}', m_{y}'\}$ & $2'/m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}}, \sigma_{yz}$ & Yes \\
  & $4'/m'm'm$ & III & No & $\{E, C_{2x}, m_{y}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $4/mm'm'$ & III & Yes & $\{E, I, C_{2y}', m_{y}'\}$ & $2'/m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $4/m'm'm'$ & III & No & $\{E, C_{2x}, m_{y}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
\hline
 \multirow{16}{*}{Trigonal} & $3$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $3.1'$ & II & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{3}$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{3}.1'$ & II & No & $\{E, I\}$ & $\bar{1}$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{3}'$ & III & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $32$ & I & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $32.1'$ & II & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $32'$ & III & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $3m$ & I & No & $\{E, m_{x}\}$ & $m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $3m.1'$ & II & No & $\{E, m_{x}\}$ & $m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $3m'$ & III & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{3}m$ & I & No & $\{E, I, C_{2x}, m_{x}\}$ & $2/m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{3}m.1'$ & II & No & $\{E, I, C_{2x}, m_{x}\}$ & $2/m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{3}'m$ & III & No & $\{E, m_{x}\}$ & $m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{3}'m'$ & III & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{3}m'$ & III & Yes & $\{E, I\}$ & $\bar{1}$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
\hline
 \multirow{31}{*}{Hexagonal} & $6$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $6.1'$ & II & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $6'$ & III & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{6}$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{6}.1'$ & II & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{6}'$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $6/m$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 2 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $6/m.1'$ & II & No & $\{E, I, C_{2z}', m_{z}'\}$ & $2'/m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $6'/m$ & III & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $6/m'$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $6'/m'$ & III & No & $\{E, I, C_{2z}', m_{z}'\}$ & $2'/m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $622$ & I & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $622.1'$ & II & No & $\{E, C_{2x}, C_{2y}', C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $6'22'$ & III & No & $\{E, C_{2x}, C_{2y}', C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $62'2'$ & III & Yes & $\{E, C_{2y}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $6mm$ & I & No & $\{E, m_{x}\}$ & $m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $6mm.1'$ & II & No & $\{E, C_{2z}', m_{x}, m_{y}'\}$ & $m'm2'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $6'mm'$ & III & No & $\{E, C_{2z}', m_{x}, m_{y}'\}$ & $m'm2'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $6m'm'$ & III & Yes & $\{E, m_{y}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $\bar{6}m2$ & I & No & $\{E, m_{x}\}$ & $m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{6}m2.1'$ & II & No & $\{E, C_{2y}', m_{x}, m_{z}'\}$ & $m'm2'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{6}'m'2$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xz}},\sigma_{yz}$ & Yes \\
  & $\bar{6}'m2'$ & III & No & $\{E, C_{2y}', m_{x}, m_{z}'\}$ & $m'm2'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{6}m'2'$ & III & Yes & $\{E, C_{2y}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $6/mmm$ & I & No & $\{E, I, C_{2x}, m_{x}\}$ & $2/m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $6/mmm.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}, C_{2y}',$\\ $C_{2z}', m_{x}, m_{y}', m_{z}'\}$} & $m'm'm$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $6/m'mm$ & III & No & $\{E, m_{x}, C_{2y}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $6'/mmm'$ & III & No & \makecell[c]{$\{E, m_x, C_{2z}', m_{y}'\}$} & $m'm2'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $6'/m'mm'$ & III & No &  \makecell[c]{$\{E, I, C_{2x}, C_{2y}',$\\ $C_{2z}', m_{x}, m_{y}', m_{z}'\}$} & $m'm'm$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $6/mm'm'$ & III & Yes & $\{E, I, C_{2y}', m_{y}'\}$ & $2'/m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $6/m'm'm'$ & III & No & $\{E, C_{2x}, m_{y}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
\hline
 \multirow{16}{*}{Cubic} & $23$ & I & No & $\{E, C_{2x}\}$ & $2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $23.1'$ & II & No & $\{E, C_{2x}, C_{2y}', C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m\bar{3}$ & I & No & $\{E, I, C_{2x}, m_{x}\}$ & $2/m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m\bar{3}.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}, C_{2y}',$\\ $C_{2z}', m_{x}, m_{y}', m_{z}'\}$} & $m'm'm$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m'\bar{3}'$ & III & No & $\{E, C_{2x}, m_{y}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $432$ & I & No & $\{E, C_{2x}, C_{4x}\}$ & $4$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $432.1'$ & II & No & \makecell[c]{$\{E, C_{2[011]}', C_{2[01\bar{1}]}', C_{2x},$\\ $C_{2y}', C_{2z}', C_{4x}\}$} & $42'2'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $4'32'$ & III & No & \makecell[c]{$\{E, C_{2[011]}', C_{2[01\bar{1}]}', C_{2x}$} & $2'2'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{4}3m$ & I & No & $\{E, C_{2x}, \bar{C}_{4x}\}$ & $\bar{4}$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{4}3m.1'$ & II & No & \makecell[c]{$\{E, C_{2x}, C_{2y}', C_{2z}',$\\ $m_{[011]}', m_{[01\bar{1}]}', \bar{C}_{4x}\}$} & $\bar{4}2'm'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $\bar{4}'3m'$ & III & No & $\{E, C_{2x}, m_{[011]}', m_{[01\bar{1}]}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m\bar{3}m$ & I & No & \makecell[c]{$\{E, I, C_{2x}, C_{4x},$\\ $C_{4x}^{-1}, m_{x}, \bar{C}_{4x}\}$} & $4/m$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m\bar{3}m.1'$ & II & No & \makecell[c]{$\{E, I, C_{2[011]}', C_{2[01\bar{1}]}'$\\ $C_{2x}, C_{2y}', C_{2z}', C_{4x}$\\ $ m_{[011]}', m_{[01\bar{1}]}', m_{x}$\\ $m_{y}', m_{z}', \bar{C}_{4x}\}$} & $4/mm'm'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m'\bar{3}'m$ & III & No & \makecell[c]{$\{E, C_{2[011]}', C_{2[01\bar{1}]}', C_{2x},$\\ $m_{y}', m_{z}', \bar{C}_{4x}\}$} & $\bar{4}2'm'$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m\bar{3}m'$ & III & No & \makecell[c]{$\{E, I, C_{2[011]}', C_{2[01\bar{1}]}',$\\ $C_{2x}, m_{[011]}', m_{[01\bar{1}]}', m_{x}\}$} & $m'm'm$ & 1 & 1 & $\sigma_{yz}$ & No \\
  & $m'\bar{3}'m'$ & III & No & \makecell[c]{$\{E, C_{2x}, C_{4x} $\\ $m_{[011]}', m_{[01\bar{1}]}', m_{y}', m_{z}'\}$} & $4m'm'$ & 1 & 1 & $\sigma_{yz}$ & No \\
\hline
\end{longtable}

\newpage
\twocolumngrid
\onecolumngrid
\setlength{\LTcapwidth}{\textwidth}
\small
\setlength\tabcolsep{2pt}
\renewcommand{\arraystretch}{1}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption{Field-reduced symmetry and field-induced IPAHE for all 122 MPGs under the magnetic field along the $y$ direction. IPAHE is realized when $\dim(\mathcal{V}'_m) > \dim(\mathcal{V}'_s)$. "Crystal System" denotes the crystallographic system to which the point group belongs. "Initial MPG" is the MPG before applying the external magnetic field. "Type" indicates the type of MPG (Type-I: colorless, Type-II: gray, Type-III: black-and-white). "FM?" specifies whether the group is a ferromagnetic point group. "Surviving operations" lists the symmetry operations preserved under the applied magnetic field. "Final MPG" represents the reduced MPG after symmetry reduction by the field. "$\dim\mathcal{V}'_s$" is the dimensionality of the constrained polarization space. "$\dim\mathcal{V}'_m$" is the dimensionality of the response space. "$\sigma_{ij} \neq 0$" shows the symmetry-allowed nonzero components of the Hall conductivity tensor and the red components are associated with the field-induced IPAHE. "IPAHE?" indicates whether the IPAHE is supported (Yes) or not (No) under the specified field direction.}\label{tab:s2}\\
\hline
\textbf{Crystal System} & \textbf{Initial MPG} & \textbf{Type} & \textbf{FM?} & \textbf{Surviving operations} & \textbf{Final MPG} & $\mathbf{\dim\mathcal V_s'}$ & $\mathbf{\dim\mathcal V_m'}$ & $\sigma_{ij}\neq 0$ & \textbf{IPAHE?} \\
\hline
\endfirsthead
\multicolumn{10}{c}{\tablename\ \thetable{} -- continued from previous page}\\
\hline
\textbf{Crystal System} & \textbf{Initial MPG} & \textbf{Type} & \textbf{FM?} & \textbf{Surviving operations} & \textbf{Final MPG} & $\mathbf{\dim\mathcal V_s'}$ & $\mathbf{\dim\mathcal V_m'}$ & $\sigma_{ij}\neq 0$ & \textbf{IPAHE?} \\
\hline
\endhead
\hline
\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\hline
\endlastfoot
 \multirow{5}{*}{Triclinic} & $1$ & I & Yes & $\{E\}$ & $1$ & 3 & 3 & $\sigma_{xy},\sigma_{xz},\sigma_{yz}$ & No \\
  & $1.1'$ & II & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{1}$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 3 & 3 & $\sigma_{xy},\sigma_{xz},\sigma_{yz}$ & No \\
  & $\bar{1}.1'$ & II & No & $\{E, I\}$ & $\bar{1}$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{1}'$ & III & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
\hline
 \multirow{11}{*}{Monoclinic} & $2$ & I & Yes & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $2.1'$ & II & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $2'$ & III & Yes & $\{E\}$ & $1$ & 3 & 3 & $\sigma_{xy},\sigma_{xz},\sigma_{yz}$ & No \\
  & $m$ & I & Yes & $\{E, m_{y}\}$ & $m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m.1'$ & II & No & $\{E, m_{y}\}$ & $m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m'$ & III & Yes & $\{E\}$ & $1$ & 3 & 3 & $\sigma_{xy},\sigma_{xz},\sigma_{yz}$ & No \\
  & $2/m$ & I & Yes & $\{E, I, C_{2y}, m_{y}\}$ & $2/m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $2/m.1'$ & II & No & $\{E, I, C_{2y}, m_{y}\}$ & $2/m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $2'/m$ & III & No & $\{E, m_{y}\}$ & $m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $2/m'$ & III & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $2'/m'$ & III & Yes & $\{E, I\}$ & $\bar{1}$ & 3 & 3 & $\sigma_{xy},\sigma_{xz},\sigma_{yz}$ & No \\
\hline
 \multirow{12}{*}{Orthorhombic} & $222$ & I & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $222.1'$ & II & No & $\{E, C_{2x}', C_{2y}, C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $2'2'2$ & III & Yes & $\{E, C_{2x}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $mm2$ & I & No & $\{E, m_{y}\}$ & $m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $mm2.1'$ & II & No & $\{E, C_{2z}', m_{x}', m_{y}\}$ & $m'm2'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m'm2'$ & III & Yes & $\{E, C_{2z}', m_{x}', m_{y}\}$ & $m'm2'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m'm'2$ & III & Yes & $\{E, m_{x}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $mmm$ & I & No & $\{E, I, C_{2y}, m_{y}\}$ & $2/m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $mmm.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}', C_{2y},$\\ $C_{2z}', m_{x}', m_{y}, m_{z}'\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m'mm$ & III & No & $\{E, C_{2z}', m_{x}', m_{y}\}$ & $m'm2'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m'm'm$ & III & Yes & $\{E, I, C_{2x}', m_{x}'\}$ & $2'/m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $m'm'm'$ & III & No & $\{E, C_{2y}, m_{x}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
\hline
 \multirow{31}{*}{Tetragonal} & $4$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $4.1'$ & II & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $4'$ & III & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{4}$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{4}.1'$ & II & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{4}'$ & III & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $4/m$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $4/m.1'$ & II & No & $\{E, I, C_{2z}', m_{z}'\}$ & $2'/m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $4'/m$ & III & No & $\{E, I\}$ & $\bar{1}$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $4/m'$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $4'/m'$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $422$ & I & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $422.1'$ & II & No & $\{E, C_{2x}', C_{2y}, C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $4'22'$ & III & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $42'2'$ & III & Yes & $\{E, C_{2x}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $4mm$ & I & No & $\{E, m_{y}\}$ & $m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $4mm.1'$ & II & No & $\{E, C_{2z}', m_{x}', m_{y}\}$ & $m'm2'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $4'm'm$ & III & No & $\{E, m_{x}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz}$ & Yes \\
  & $4m'm'$ & III & Yes & $\{E, m_{x}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $\bar{4}2m$ & I & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $\bar{4}2m.1'$ & II & No & $\{E, C_{2x}', C_{2y}, C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $\bar{4}'2'm$ & III & No & $\{E, C_{2x}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz}$ & Yes \\
  & $\bar{4}'2m'$ & III & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $\bar{4}2'm'$ & III & Yes & $\{E, C_{2x}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $4/mmm$ & I & No & $\{E, I, C_{2y}, m_{y}\}$ & $2/m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $4/mmm.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}', C_{2y},$\\ $C_{2z}', m_{x}', m_{y}, m_{z}'\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $4/m'mm$ & III & No & $\{E, m_{y}, C_{2x}', m_{z}'\}$ & $m'm2'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $4'/mm'm$ & III & No & $\{E, I, C_{2x}', m_{x}'\}$ & $2'/m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{xy}}$  & Yes \\
  & $4'/m'm'm$ & III & No & $\{E, m_{x}', 2_{y}, m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $4/mm'm'$ & III & Yes & $\{E, I, C_{2x}', m_{x}'\}$ & $2'/m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $4/m'm'm'$ & III & No & $\{E, C_{2y}, m_{x}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
\hline
 \multirow{16}{*}{Trigonal} & $3$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $3.1'$ & II & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{3}$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{3}.1'$ & II & No & $\{E, I\}$ & $\bar{1}$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{3}'$ & III & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $32$ & I & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $32.1'$ & II & No & $\{E, C_{2x}'\}$ & $2'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz}$ & Yes \\
  & $32'$ & III & Yes & $\{E, C_{2x}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $3m$ & I & No & $\{E\}$ & $1$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $3m.1'$ & II & No & $\{E, m_{x}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz}$ & Yes \\
  & $3m'$ & III & Yes & $\{E, m_{x}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $\bar{3}m$ & I & No & $\{E, I\}$ & $\bar{1}$ & 1 & 3 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{3}m.1'$ & II & No & $\{E, I, C_{2x}', m_{x}'\}$ & $2'/m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz}$ & Yes \\
  & $\bar{3}'m$ & III & No & $\{E, m_{x}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz}$ & Yes \\
  & $\bar{3}'m'$ & III & No & $\{E, m_{x}'\}$ & $m'$ & 1 & 2 & $\textcolor{red}{\sigma_{xy}},\sigma_{xz}$ & Yes \\
  & $\bar{3}m'$ & III & Yes & $\{E, I, C_{2x}', m_{x}'\}$ & $2'/m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
\hline
 \multirow{31}{*}{Hexagonal} & $6$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $6.1'$ & II & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $6'$ & III & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{6}$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{6}.1'$ & II & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{6}'$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $6/m$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $6/m.1'$ & II & No & $\{E, I, C_{2z}', m_{z}'\}$ & $2'/m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $6'/m$ & III & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $6/m'$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $6'/m'$ & III & No & $\{E, I, C_{2z}', m_{z}'\}$ & $2'/m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $622$ & I & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $622.1'$ & II & No & $\{E, C_{2x}', C_{2y}, C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $6'22'$ & III & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $62'2'$ & III & Yes & $\{E, C_{2x}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $6mm$ & I & No & $\{E, m_{y}\}$ & $m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $6mm.1'$ & II & No & $\{E, C_{2z}', m_{x}', m_{y}\}$ & $m'm2'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $6'mm'$ & III & No & $\{E, C_{2z}'\}$ & $2'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $6m'm'$ & III & Yes & $\{E, m_{x}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $\bar{6}m2$ & I & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $\bar{6}m2.1'$ & II & No & $\{E, C_{2y}, m_{x}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $\bar{6}'m'2$ & III & No & $\{E, C_{2y}, m_{x}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $\bar{6}'m2'$ & III & No & $\{E, m_{z}'\}$ & $m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{6}m'2'$ & III & Yes & $\{E, m_{x}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $6/mmm$ & I & No & $\{E, I, C_{2y}, m_{y}\}$ & $2/m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $6/mmm.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}', C_{2y},$\\ $C_{2z}', m_{x}', m_{y}, m_{z}'\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $6/m'mm$ & III & No & $\{E, m_{y}, C_{2x}', m_{z}'\}$ & $m'm2'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $6'/mmm'$ & III & No & $\{E, C_{2z}', C_{2y}, C_{2x}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $6'/m'mm'$ & III & No & $\{E, I, C_{2x}', m_{x}'\}$ & $2'/m'$ & 1 & 2 & $\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $6/mm'm'$ & III & Yes & $\{E, I, C_{2x}', m_{x}'\}$ & $2'/m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $6/m'm'm'$ & III & No & $\{E, C_{2y}, m_{x}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
\hline
 \multirow{16}{*}{Cubic} & $23$ & I & No & $\{E, C_{2y}\}$ & $2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $23.1'$ & II & No & $\{E, C_{2x}', C_{2y}, C_{2z}'\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m\bar{3}$ & I & No & $\{E, I, C_{2y}, m_{y}\}$ & $2/m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m\bar{3}.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}', C_{2y},$\\ $C_{2z}', m_{x}', m_{y}, m_{z}'\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m'\bar{3}'$ & III & No & $\{E, C_{2y}, m_{x}', m_{z}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $432$ & I & No & $\{E, C_{2y}, C_{4y}, C_{4y}^{-1}\}$ & $4$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $432.1'$ & II & No & \makecell[c]{$\{E, C_{2[101]}', C_{2[10\bar{1}]}', C_{2x}',$\\ $C_{2y}, C_{2z}', C_{4y}\}$} & $42'2'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $4'32'$ & III & No & {$\{E, C_{2[101]}', C_{2[10\bar{1}]}', C_{2y}, \}$} & $2'2'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $\bar{4}3m$ & I & No & $\{E, C_{2y}, \bar{C}_{4y}\}$ & $\bar{4}$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $\bar{4}3m.1'$ & II & No & \makecell[c]{$\{E, C_{2x}', C_{2y}, C_{2z}',$\\ $m_{[101]}', m_{[10\bar{1}]}', \bar{C}_{4y}\}$} & $\bar{4}2'm'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $\bar{4}'3m'$ & III & No & $\{E, C_{2y}, m_{[101]}', m_{[10\bar{1}]}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m\bar{3}m$ & I & No & \makecell[c]{$\{E, I, C_{2y}, C_{4y},$\\ $ m_{y}, \bar{C}_{4y}\}$} & $4/m$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m\bar{3}m.1'$ & II & No & \makecell[c]{$\{E, I, C_{2[101]}', C_{2[10\bar{1}]}'$\\ $C_{2x}', C_{2y}, C_{2z}', C_{4y}$\\ $ m_{[101]}', m_{[10\bar{1}]}', m_{x}'$\\ $m_{y}, m_{z}', \bar{C}_{4y}\}$} & $4/mm'm'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m'\bar{3}'m$ & III & No & \makecell[c]{$\{E, C_{2[101]}', C_{2[10\bar{1}]}', C_{2y},$\\ $m_{x}', m_{z}', \bar{C}_{4y}\}$} & $\bar{4}2'm'$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m\bar{3}m'$ & III & No & \makecell[c]{$\{E, I, C_{2[101]}', C_{2[10\bar{1}]}',$\\ $C_{2y}, m_{[101]}', m_{[10\bar{1}]}', m_{y}\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xz}$ & No \\
  & $m'\bar{3}'m'$ & III & No & \makecell[c]{$\{E, C_{2y}, C_{4y}, $\\ $m_{[101]}', m_{[10\bar{1}]}', m_{x}', m_{z}'\}$} & $4m'm'$ & 1 & 1 & $\sigma_{xz}$ & No \\
\hline
\end{longtable}

\clearpage
\twocolumngrid
\onecolumngrid
\setlength{\LTcapwidth}{\textwidth}
\small
\setlength\tabcolsep{2pt}
\renewcommand{\arraystretch}{1}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption{Field-reduced symmetry and field-induced IPAHE for all 122 MPGs under the magnetic field along the $z$ direction. IPAHE is realized when $\dim(\mathcal{V}'_m) > \dim(\mathcal{V}'_s)$. "Crystal System" denotes the crystallographic system to which the point group belongs. "Initial MPG" is the MPG before applying the external magnetic field. "Type" indicates the type of MPG (Type-I: colorless, Type-II: gray, Type-III: black-and-white). "FM?" specifies whether the group is a ferromagnetic point group. "Surviving operations" lists the symmetry operations preserved under the applied magnetic field. "Final MPG" represents the reduced MPG after symmetry reduction by the field. "$\dim\mathcal{V}'_s$" is the dimensionality of the constrained polarization space. "$\dim\mathcal{V}'_m$" is the dimensionality of the response space. "$\sigma_{ij} \neq 0$" shows the symmetry-allowed nonzero components of the Hall conductivity tensor and the red components are associated with the field-induced IPAHE. "IPAHE?" indicates whether the IPAHE is supported (Yes) or not (No) under the specified field direction.}\label{tab:s3}\\
\hline
\textbf{Crystal System} & \textbf{Initial MPG} & \textbf{Type} & \textbf{FM?} & \textbf{Surviving operations} & \textbf{Final MPG} & $\mathbf{\dim\mathcal V_s'}$ & $\mathbf{\dim\mathcal V_m'}$ & $\sigma_{ij}\neq 0$ & \textbf{IPAHE?} \\
\hline
\endfirsthead
\multicolumn{10}{c}{\tablename\ \thetable{} -- continued from previous page}\\
\hline
\textbf{Crystal System} & \textbf{Initial MPG} & \textbf{Type} & \textbf{FM?} & \textbf{Surviving operations} & \textbf{Final MPG} & $\mathbf{\dim\mathcal V_s'}$ & $\mathbf{\dim\mathcal V_m'}$ & $\sigma_{ij}\neq 0$ & \textbf{IPAHE?} \\
\hline
\endhead
\hline
\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\hline
\endlastfoot
 \multirow{5}{*}{Triclinic} & $1$ & I & Yes & $\{E\}$ & $1$ & 3 & 3 & $\sigma_{xy},\sigma_{xz},\sigma_{yz}$ & No \\
  & $1.1'$ & II & No & $\{E\}$ & $1$ & 1 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{1}$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 3 & 3 & $\sigma_{xy},\sigma_{xz},\sigma_{yz}$ & No \\
  & $\bar{1}.1'$ & II & No & $\{E, I\}$ & $\bar{1}$ & 1 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $\bar{1}'$ & III & No & $\{E\}$ & $1$ & 1 & 3 & $\sigma_{xy},\textcolor{red}{\sigma_{xz}},\textcolor{red}{\sigma_{yz}}$ & Yes \\
\hline
 \multirow{11}{*}{Monoclinic} & $2$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $2.1'$ & II & No & $\{E, C_{2y}'\}$ & $2'$ & 1 & 2 & $\sigma_{xy},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $2'$ & III & Yes & $\{E, C_{2y}'\}$ & $2'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $m$ & I & Yes & $\{E\}$ & $1$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $m.1'$ & II & No & $\{E, m_{y}'\}$ & $m'$ & 1 & 2 & $\sigma_{xy},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $m'$ & III & Yes & $\{E, m_{y}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
  & $2/m$ & I & Yes & $\{E, I\}$ & $\bar{1}$ & 2 & 3 & $\sigma_{xy},\sigma_{xz},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $2/m.1'$ & II & No & $\{E, I, C_{2y}', m_{y}'\}$ & $2'/m'$ & 1 & 2 & $\sigma_{xy},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $2'/m$ & III & No & $\{E, C_{2y}'\}$ & $2'$ & 1 & 2 & $\sigma_{xy},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $2/m'$ & III & No & $\{E, m_{y}'\}$ & $m'$ & 1 & 2 & $\sigma_{xy},\textcolor{red}{\sigma_{yz}}$ & Yes \\
  & $2'/m'$ & III & Yes & $\{E, I, C_{2y}', m_{y}'\}$ & $2'/m'$ & 2 & 2 & $\sigma_{xy},\sigma_{yz}$ & No \\
\hline
 \multirow{12}{*}{Orthorhombic} & $222$ & I & No & $\{E, C_{2z}\}$ & $2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $222.1'$ & II & No & $\{E, C_{2x}', C_{2y}', C_{2z}\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $2'2'2$ & III & Yes & $\{E, C_{2x}', C_{2y}', C_{2z}\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $mm2$ & I & No & $\{E, C_{2z}\}$ & $2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $mm2.1'$ & II & No & $\{E, C_{2z}, m_{x}', m_{y}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m'm2'$ & III & Yes & $\{E, m_{x}'\}$ & $m'$ & 2 & 2 & $\sigma_{xy},\sigma_{xz}$ & No \\
  & $m'm'2$ & III & Yes & $\{E, C_{2z}, m_{x}', m_{y}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $mmm$ & I & No & $\{E, I, C_{2z}, m_{z}\}$ & $2/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $mmm.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}', C_{2y}',$\\ $C_{2z}, m_{x}', m_{y}', m_{z}\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m'mm$ & III & No & $\{E, C_{2y}', m_{x}', m_{z}\}$ & $m'm2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m'm'm$ & III & Yes & \makecell[c]{$\{E, I, C_{2x}', C_{2y}',$\\ $C_{2z}, m_{x}', m_{y}', m_{z}\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m'm'm'$ & III & No & $\{E, C_{2z}, m_{x}', m_{y}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
\hline
 \multirow{31}{*}{Tetragonal} & $4$ & I & Yes & $\{E, C_{2z}, C_{4z}\}$ & $4$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4.1'$ & II & No & $\{E, C_{2z}, C_{4z}\}$ & $4$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4'$ & III & No & $\{E, C_{2z}\}$ & $2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}$ & I & Yes & $\{E, C_{2z}, \bar{C}_{4z}\}$ & $\bar{4}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}.1'$ & II & No & $\{E, C_{2z}, \bar{C}_{4z}\}$ & $\bar{4}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}'$ & III & No & $\{E, C_{2z}\}$ & $2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4/m$ & I & Yes & \makecell[c]{$\{E, I, C_{2z}, C_{4z},$\\ $m_{z}, \bar{C}_{4z}\}$} & $4/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4/m.1'$ & II & No & \makecell[c]{$\{E, I, C_{2z}, C_{4z},$\\ $m_{z}, \bar{C}_{4z}\}$} & $4/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4'/m$ & III & No & $\{E, I, C_{2z}, m_{z}\}$ & $2/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4/m'$ & III & No & $\{E, C_{2z}, C_{4z}\}$ & $4$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4'/m'$ & III & No & $\{E, C_{2z}, \bar{C}_{4z}\}$ & $\bar{4}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $422$ & I & No & $\{E, C_{2z}, C_{4z}\}$ & $4$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $422.1'$ & II & No & \makecell[c]{$\{E, C_{2[110]}', C_{2[1\bar{1}0]}', C_{2x}',$\\ $C_{2y}', C_{2z}, C_{4z}\}$} & $42'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4'22'$ & III & No & $\{E, C_{2[110]}', C_{2[1\bar{1}0]}', C_{2z}\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $42'2'$ & III & Yes & \makecell[c]{$\{E, C_{2[110]}', C_{2[1\bar{1}0]}', C_{2x}',$\\ $C_{2y}', C_{2z}, C_{4z}\}$} & $42'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4mm$ & I & No & $\{E, C_{2z}, C_{4z}\}$ & $4$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4mm.1'$ & II & No & \makecell[c]{$\{E, C_{2z}, C_{4z},$\\ $m_{[110]}', m_{[1\bar{1}0]}', m_{x}', m_{y}'\}$} & $4m'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4'm'm$ & III & No & $\{E, C_{2z}, m_{x}', m_{y}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4m'm'$ & III & Yes & \makecell[c]{$\{E, C_{2z}, C_{4z},$\\ $m_{[110]}', m_{[1\bar{1}0]}', m_{x}', m_{y}'\}$} & $4m'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}2m$ & I & No & $\{E, C_{2z}, \bar{C}_{4z}\}$ & $\bar{4}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}2m.1'$ & II & No & \makecell[c]{$\{E, C_{2x}', C_{2y}', C_{2z},$\\ $m_{[110]}', m_{[1\bar{1}0]}', \bar{C}_{4z}\}$} & $\bar{4}2'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}'2'm$ & III & No & $\{E, C_{2x}', C_{2y}', C_{2z}\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}'2m'$ & III & No & $\{E, C_{2z}, m_{[110]}', m_{[1\bar{1}0]}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}2'm'$ & III & Yes & \makecell[c]{$\{E, C_{2x}', C_{2y}', C_{2z},$\\ $m_{[110]}', m_{[1\bar{1}0]}', \bar{C}_{4z}\}$} & $\bar{4}2'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4/mmm$ & I & No & \makecell[c]{$\{E, I, C_{2z}, C_{4z},$\\ $m_{z}, \bar{C}_{4z}\}$} & $4/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4/mmm.1'$ & II & No & \makecell[c]{$\{E, I, C_{2[110]}', C_{2[1\bar{1}0]}'$\\ $C_{2x}', C_{2y}', C_{2z}, C_{4z}$\\ $m_{[110]}', m_{[1\bar{1}0]}', m_{x}'$\\ $m_{y}', m_{z}, \bar{C}_{4z}\}$} & $4/mm'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4/m'mm$ & III & No & \makecell[c]{$\{E, C_{2z}, C_{4z},$\\ $C_{2[110]}', C_{2[1\bar{1}0]}', C_{2x}', C_{2y}'\}$} & $42'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4'/mm'm$ & III & No & \makecell[c]{$\{E, I, C_{2x}', C_{2y}',$\\ $C_{2z}, m_{x}', m_{y}', m_{z}\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4'/m'm'm$ & III & No & \makecell[c]{$\{E, C_{2[110]}', C_{2[1\bar{1}0]}', C_{2z},$\\ $m_{x}', m_{y}', \bar{C}_{4z}\}$} & $\bar{4}2'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4/mm'm'$ & III & Yes & \makecell[c]{$\{E, I, C_{2[110]}', C_{2[1\bar{1}0]}'$\\ $C_{2x}', C_{2y}', C_{2z}, C_{4z}$\\ $m_{[110]}', m_{[1\bar{1}0]}', m_{x}'$\\ $m_{y}', m_{z}, \bar{C}_{4z}\}$} & $4/mm'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4/m'm'm'$ & III & No & \makecell[c]{$\{E, C_{2z}, C_{4z},$\\ $m_{[110]}', m_{[1\bar{1}0]}', m_{x}', m_{y}'\}$} & $4m'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
\hline
 \multirow{16}{*}{Trigonal} & $3$ & I & Yes & $\{E, C_{3z}\}$ & $3$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $3.1'$ & II & No & $\{E, C_{3z}\}$ & $3$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{3}$ & I & Yes & \makecell[c]{$\{E, I, C_{3z}$\\ $\bar{C}_{3z}\}$} & $\bar{3}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{3}.1'$ & II & No & \makecell[c]{$\{E, I, C_{3z}$\\ $\bar{C}_{3z}\}$} & $\bar{3}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{3}'$ & III & No & $\{E, C_{3z}\}$ & $3$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $32$ & I & No & $\{E, C_{3z}\}$ & $3$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $32.1'$ & II & No & \makecell[c]{$\{E, C_{2[010]}', C_{2[110]}', C_{2x}',$\\ $C_{3z}\}$} & $32'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $32'$ & III & Yes & \makecell[c]{$\{E, C_{2[010]}', C_{2[110]}', C_{2x}',$\\ $C_{3z}\}$} & $32'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $3m$ & I & No & $\{E, C_{3z}\}$ & $3$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $3m.1'$ & II & No & \makecell[c]{$\{E, C_{3z}, m_{[010]}',$\\ $m_{[110]}', m_{x}'\}$} & $3m'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $3m'$ & III & Yes & \makecell[c]{$\{E, C_{3z}, m_{[010]}',$\\ $m_{[110]}', m_{x}'\}$} & $3m'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{3}m$ & I & No & \makecell[c]{$\{E, I, C_{3z}$\\ $\bar{C}_{3z}\}$} & $\bar{3}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{3}m.1'$ & II & No & \makecell[c]{$\{E, I, C_{2[010]}', C_{2[110]}'$\\ $C_{2x}', C_{3z}, m_{[010]}'$\\ $m_{[110]}', m_{x}', \bar{C}_{3z}\}$} & $\bar{3}m'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{3}'m$ & III & No & \makecell[c]{$\{E, C_{2[010]}', C_{2[110]}', C_{2x}',$\\ $C_{3z}\}$} & $32'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{3}'m'$ & III & No & \makecell[c]{$\{E, C_{3z}, m_{[010]}',$\\ $m_{[110]}', m_{x}'\}$} & $3m'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{3}m'$ & III & Yes & \makecell[c]{$\{E, I, C_{2[010]}', C_{2[110]}'$\\ $C_{2x}', C_{3z}, m_{[010]}'$\\ $m_{[110]}', m_{x}', \bar{C}_{3z}\}$} & $\bar{3}m'$ & 1 & 1 & $\sigma_{xy}$ & No \\
\hline
 \multirow{31}{*}{Hexagonal} & $6$ & I & Yes & \makecell[c]{$\{E, C_{2z}, C_{3z}$\\ $C_{6z}\}$} & $6$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6.1'$ & II & No & \makecell[c]{$\{E, C_{2z}, C_{3z}$\\ $C_{6z}\}$} & $6$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6'$ & III & No & $\{E, C_{3z}\}$ & $3$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{6}$ & I & Yes & \makecell[c]{$\{E, C_{3z}$\\ $m_{z}, \bar{C}_{6z}\}$} & $\bar{6}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{6}.1'$ & II & No & \makecell[c]{$\{E, C_{3z}$\\ $m_{z}, \bar{C}_{6z}\}$} & $\bar{6}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{6}'$ & III & No & $\{E, C_{3z}\}$ & $3$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6/m$ & I & Yes & \makecell[c]{$\{E, I, C_{2z}, C_{3z}$\\ $C_{6z}, m_{z}$\\ $\bar{C}_{3z}, \bar{C}_{6z}\}$} & $6/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6/m.1'$ & II & No & \makecell[c]{$\{E, I, C_{2z}, C_{3z}$\\ $C_{6z}, m_{z}$\\ $\bar{C}_{3z}, \bar{C}_{6z}\}$} & $6/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6'/m$ & III & No & \makecell[c]{$\{E, C_{3z}$\\ $m_{z}, \bar{C}_{6z}\}$} & $\bar{6}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6/m'$ & III & No & \makecell[c]{$\{E, C_{2z}, C_{3z}$\\ $C_{6z}\}$} & $6$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6'/m'$ & III & No & \makecell[c]{$\{E, I, C_{3z}$\\ $\bar{C}_{3z}\}$} & $\bar{3}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $622$ & I & No & \makecell[c]{$\{E, C_{2z}, C_{3z}$\\ $C_{6z}\}$} & $6$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $622.1'$ & II & No & \makecell[c]{$\{E, C_{2[010]}', C_{2[110]}', C_{2[210]}'$\\ $C_{2[\bar{1}10]}', C_{2x}', C_{2y}', C_{2z}$\\ $C_{3z}, C_{6z}\}$} & $62'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6'22'$ & III & No & \makecell[c]{$\{E, C_{2[210]}', C_{2[\bar{1}10]}', C_{2y}',$\\ $C_{3z}\}$} & $32'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $62'2'$ & III & Yes & \makecell[c]{$\{E, C_{2[010]}', C_{2[110]}', C_{2[210]}'$\\ $C_{2[\bar{1}10]}', C_{2x}', C_{2y}', C_{2z}$\\ $C_{3z}, C_{6z}\}$} & $62'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6mm$ & I & No & \makecell[c]{$\{E, C_{2z}, C_{3z}$\\ $C_{6z}\}$} & $6$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6mm.1'$ & II & No & \makecell[c]{$\{E, C_{2z}, C_{3z}$\\ $C_{6z}, m_{[010]}', m_{[110]}'$\\ $m_{[210]}', m_{[\bar{1}10]}', m_{x}', m_{y}'\}$} & $6m'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6'mm'$ & III & No & \makecell[c]{$\{E, C_{3z}, m_{[210]}',$\\ $m_{[\bar{1}10]}', m_{y}'\}$} & $3m'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6m'm'$ & III & Yes & \makecell[c]{$\{E, C_{2z}, C_{3z}$\\ $C_{6z}, m_{[010]}', m_{[110]}'$\\ $m_{[210]}', m_{[\bar{1}10]}', m_{x}', m_{y}'\}$} & $6m'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{6}m2$ & I & No & \makecell[c]{$\{E, C_{3z}$\\ $m_{z}, \bar{C}_{6z}\}$} & $\bar{6}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{6}m2.1'$ & II & No & \makecell[c]{$\{E, C_{2[210]}', C_{2[\bar{1}10]}', C_{2y}'$\\ $C_{3z}, m_{[010]}', m_{[110]}'$\\ $m_{x}', m_{z}, \bar{C}_{6z}\}$} & $\bar{6}m'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{6}'m'2$ & III & No & \makecell[c]{$\{E, C_{3z}, m_{[010]}',$\\ $m_{[110]}', m_{x}'\}$} & $3m'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{6}'m2'$ & III & No & \makecell[c]{$\{E, C_{2[210]}', C_{2[\bar{1}10]}', C_{2y}',$\\ $C_{3z}\}$} & $32'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{6}m'2'$ & III & Yes & \makecell[c]{$\{E, C_{2[210]}', C_{2[\bar{1}10]}', C_{2y}'$\\ $C_{3z}, m_{[010]}', m_{[110]}'$\\ $m_{x}', m_{z}, \bar{C}_{6z}\}$} & $\bar{6}m'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6/mmm$ & I & No & \makecell[c]{$\{E, I, C_{2z}, C_{3z}$\\ $C_{6z}, m_{z}$\\ $\bar{C}_{3z}, \bar{C}_{6z}\}$} & $6/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6/mmm.1'$ & II & No & \makecell[c]{$\{E, I, C_{2[010]}', C_{2[110]}'$\\ $C_{2[210]}', C_{2[\bar{1}10]}', C_{2x}', C_{2y}'$\\ $C_{2z}, C_{3z}, C_{6z}$\\ $m_{[010]}', m_{[110]}', m_{[210]}'$\\ $m_{[\bar{1}10]}', m_{x}', m_{y}', m_{z}$\\ $\bar{C}_{3z}, \bar{C}_{6z}\}$} & $6/mm'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6/m'mm$ & III & No & \makecell[c]{$\{E, C_{2[010]}', C_{2[110]}', C_{2[210]}'$\\ $C_{2[\bar{1}10]}', C_{2x}', C_{2y}', C_{2z}$\\ $C_{3z}, C_{6z}\}$} & $62'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6'/mmm'$ & III & No & \makecell[c]{$\{E, C_{2[010]}', C_{2[110]}', C_{2x}'$\\ $C_{3z}, m_{[210]}', m_{[\bar{1}10]}'$\\ $m_{y}', m_{z}, \bar{C}_{6z}\}$} & $\bar{6}m'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6'/m'mm'$ & III & No & \makecell[c]{$\{E, I, C_{2[210]}', C_{2[\bar{1}10]}'$\\ $C_{2y}', C_{3z}, m_{[210]}'$\\ $m_{[\bar{1}10]}', m_{y}', \bar{C}_{3z}\}$} & $\bar{3}m'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6/mm'm'$ & III & Yes & \makecell[c]{$\{E, I, C_{2[010]}', C_{2[110]}'$\\ $C_{2[210]}', C_{2[\bar{1}10]}', C_{2x}', C_{2y}'$\\ $C_{2z}, C_{3z}, C_{6z}$\\ $m_{[010]}', m_{[110]}', m_{[210]}'$\\ $m_{[\bar{1}10]}', m_{x}', m_{y}', m_{z}$\\ $\bar{C}_{3z}, \bar{C}_{6z}\}$} & $6/mm'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $6/m'm'm'$ & III & No & \makecell[c]{$\{E, C_{2z}, C_{3z}$\\ $C_{6z}, m_{[010]}', m_{[110]}'$\\ $m_{[210]}', m_{[\bar{1}10]}', m_{x}', m_{y}'\}$} & $6m'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
\hline
 \multirow{16}{*}{Cubic} & $23$ & I & No & $\{E, C_{2z}\}$ & $2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $23.1'$ & II & No & $\{E, C_{2x}', C_{2y}', C_{2z}\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m\bar{3}$ & I & No & $\{E, I, C_{2z}, m_{z}\}$ & $2/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m\bar{3}.1'$ & II & No & \makecell[c]{$\{E, I, C_{2x}', C_{2y}',$\\ $C_{2z}, m_{x}', m_{y}', m_{z}\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m'\bar{3}'$ & III & No & $\{E, C_{2z}, m_{x}', m_{y}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $432$ & I & No & $\{E, C_{2z}, C_{4z}\}$ & $4$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $432.1'$ & II & No & \makecell[c]{$\{E, C_{2[110]}', C_{2[1\bar{1}0]}', C_{2x}',$\\ $C_{2y}', C_{2z}, C_{4z}\}$} & $42'2'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $4'32'$ & III & No & $\{E, C_{2[110]}', C_{2[1\bar{1}0]}', C_{2z}\}$ & $2'2'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}3m$ & I & No & $\{E, C_{2z}, \bar{C}_{4z}\}$ & $\bar{4}$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}3m.1'$ & II & No & \makecell[c]{$\{E, C_{2x}', C_{2y}', C_{2z},$\\ $m_{[110]}', m_{[1\bar{1}0]}', \bar{C}_{4z}\}$} & $\bar{4}2'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $\bar{4}'3m'$ & III & No & $\{E, C_{2z}, m_{[110]}', m_{[1\bar{1}0]}'\}$ & $m'm'2$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m\bar{3}m$ & I & No & \makecell[c]{$\{E, I, C_{2z}, C_{4z},$\\ $m_{z}, \bar{C}_{4z}\}$} & $4/m$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m\bar{3}m.1'$ & II & No & \makecell[c]{$\{E, I, C_{2[110]}', C_{2[1\bar{1}0]}'$\\ $C_{2x}', C_{2y}', C_{2z}, C_{4z}$\\ $m_{[110]}', m_{[1\bar{1}0]}', m_{x}'$\\ $m_{y}', m_{z}, \bar{C}_{4z}\}$} & $4/mm'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m'\bar{3}'m$ & III & No & \makecell[c]{$\{E, C_{2[110]}', C_{2[1\bar{1}0]}', C_{2z},$\\ $m_{x}', m_{y}', \bar{C}_{4z}\}$} & $\bar{4}2'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m\bar{3}m'$ & III & No & \makecell[c]{$\{E, I, C_{2[110]}', C_{2[1\bar{1}0]}',$\\ $C_{2z}, m_{[110]}', m_{[1\bar{1}0]}', m_{z}\}$} & $m'm'm$ & 1 & 1 & $\sigma_{xy}$ & No \\
  & $m'\bar{3}'m'$ & III & No & \makecell[c]{$\{E, C_{2z}, C_{4z},$\\ $m_{[110]}', m_{[1\bar{1}0]}', m_{x}', m_{y}'\}$} & $4m'm'$ & 1 & 1 & $\sigma_{xy}$ & No \\
\hline
\end{longtable}

	\clearpage
	\twocolumngrid
	\onecolumngrid
	\setlength{\LTcapwidth}{\textwidth}
	\small
	\setlength\tabcolsep{5pt}
	\renewcommand{\arraystretch}{2}
	\begin{longtable}{|c|c|c|c|c|c|c|c|c|}
	\caption{Candidate materials for spontaneous IPAHE.  The first column, ID, is the unique identifier for the candidate magnetic material. 
 The second column, Chemical formula, is the chemical composition of the material. The third column, OSSG, is the oriented spin space group of the materials. The fourth column, \textbf{MPG}, is the magnetic point group corresponding to the material. 
 The fifth column, $\boldsymbol{\mathcal{V}_s}$, gives the general vectors spanning the constrained polarization space. 
 The sixth column, $\boldsymbol{\mathcal{V}_m}$, gives the general vectors spanning the response space. 
The seventh column, $\boldsymbol{\dim\mathcal{V}_s}$, is the dimensionality of the constrained polarization space. 
 The eighth column, $\boldsymbol{\dim\mathcal{V}_m}$, is the dimensionality of the response space. 
The ninth column, $\boldsymbol{\sigma_{ij}\neq 0}$, lists the symmetry-allowed nonzero components of the anomalous Hall conductivity tensor (components in \textcolor{red}{red} are specifically highlighted associated with field-induced IPAHE).}\label{tabs5}\\
	\hline
	\textbf{ID} & \textbf{Chemical formula} & \textbf{OSSG} & \textbf{MPG} & $\boldsymbol{\mathcal{V}_s}$ & $\boldsymbol{\mathcal{V}_m}$ & $\boldsymbol{\dim\mathcal{V}_s}$ & $\boldsymbol{\dim\mathcal{V}_m}$ & $\boldsymbol{\sigma_{ij}\neq 0}$ \\
	\hline
	\endfirsthead
	\multicolumn{9}{c}{\tablename\ \thetable{} -- continued from previous page}\\
	\hline
	\textbf{ID} & \textbf{Chemical formula} & \textbf{OSSG} & \textbf{MPG} & $\boldsymbol{\mathcal{V}_s}$ & $\boldsymbol{\mathcal{V}_m}$ & $\boldsymbol{\dim\mathcal{V}_s}$ & $\boldsymbol{\dim\mathcal{V}_m}$ & $\boldsymbol{\sigma_{ij}\neq 0}$ \\
	\hline
	\endhead
	\hline
	\multicolumn{9}{r}{Continued on next page}\\
	\endfoot
	\hline
	\endlastfoot
	0.106 & DyVO$_3$ & $P^{m_{001}}n^{m_{010}}m^{2_{100}}a$ & $2'/m'$ & $(x,0,0)$ & $(x,0,z)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{xy}}$\\
	\hline
	0.121 & Li$_2$Co(SO$_4$)$_2$ & $P^{2_{100}}2_1/^{2_{100}}c^{m_{\alpha,0,\gamma}}1$ & $2'/m'$ & $(x,0,0)$ & $(x,0,z)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{xy}}$\\
	\hline
	0.139 & BiCrO$_3$ & $C^{1}2/^{1}c^{\infty_{0,\beta,\gamma}m}1$ & $\bar{1}$ & $(0,y,z)$ & $(x,y,z)$ & 2 & 3 & $\textcolor{red}{\sigma_{yz}},\sigma_{zx},\sigma_{xy}$\\
	\hline
	0.176 & Mn$_3$Ti$_2$Te$_6$ & $P^{1}\bar{3}^{1}c^{\infty_{100}m}1$ & $2'/m'$ & $(x,0,0)$ & $(x,0,z)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{xy}}$\\
	\hline
	0.233 & Mn$_2$FeSbO$_6$ & $R^{1}\bar{3}^{\infty_{100}m}1$ & $\bar{1}$ & $(x,0,0)$ & $(x,y,z)$ & 1 & 3 & $\sigma_{yz},\textcolor{red}{\sigma_{zx}},\textcolor{red}{\sigma_{xy}}$\\
	\hline
	0.234 & MnLaMnSbO$_6$ & $P^{1}4_2/^{1}n^{\infty_{100}m}1$ & $2'/m'$ & $(x,0,0)$ & $(x,y,0)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{zx}}$\\
	\hline
	0.258 & Li$_3$Fe$_2$(PO$_4$)$_3$ & $P^{1}2_1/^{1}c^{\infty_{100}m}1$ & $2'/m'$ & $(x,0,0)$ & $(x,y,0)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{zx}}$\\
	\hline
	0.297 & NaCrGe$_2$O$_6$ & $C^{1}2/^{1}c^{\infty_{001}m}1$ & $2'/m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	0.359 & Mn$_2$ScSbO$_6$ & $R^{1}3^{\infty_{010}m}1$ & $1$ & $(0,y,0)$ & $(x,y,z)$ & 1 & 3 & $\textcolor{red}{\sigma_{yz}},\sigma_{zx},\textcolor{red}{\sigma_{xy}}$\\
	\hline
	0.397 & Mn$_3$Si$_2$Te$_6$ & $P^{1}\bar{3}^{1}1^{1}c^{\infty_{100}m}1$ & $2'/m'$ & $(x,0,0)$ & $(x,0,z)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{xy}}$\\
	\hline
	0.502 & La$_2$Ni$_{1.19}$Os$_{0.81}$O$_6$ & $P^{2_{100}}2_1/^{2_{100}}c^{m_{001}}1$ & $2'/m'$ & $(x,0,0)$ & $(x,0,z)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{xy}}$\\
	\hline
	0.515 & CoFe$_3$O$_5$ & $C^{1}m^{2_{100}}c^{2_{100}}m^{m_{010}}1$ & $2'/m'$ & $(x,0,0)$ & $(x,y,0)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{zx}}$\\
	\hline
	0.541 & Mn$_2$FeReO$_6$ & $P^{1}2_1/^{1}c^{\infty_{001}m}1$ & $\bar{1}$ & $(0,0,z)$ & $(x,y,z)$ & 1 & 3 & $\textcolor{red}{\sigma_{yz}},\textcolor{red}{\sigma_{zx}},\sigma_{xy}$\\
	\hline
	0.542 & Mn$_2$FeReO$_6$ & $P^{1}\bar{1}^{\infty_{001}m}1$ & $\bar{1}$ & $(0,0,z)$ & $(x,y,z)$ & 1 & 3 & $\textcolor{red}{\sigma_{yz}},\textcolor{red}{\sigma_{zx}},\sigma_{xy}$\\
	\hline
	0.543 & Mn$_2$FeReO$_6$ & $P^{1}\bar{1}^{\infty_{001}m}1$ & $\bar{1}$ & $(0,0,z)$ & $(x,y,z)$ & 1 & 3 & $\textcolor{red}{\sigma_{yz}},\textcolor{red}{\sigma_{zx}},\sigma_{xy}$\\
	\hline
	0.548 & Mn$_2$FeReO$_6$ & $P^{1}\bar{1}^{m_{010}}1$ & $\bar{1}$ & $(x,0,z)$ & $(x,y,z)$ & 2 & 3 & $\sigma_{yz},\textcolor{red}{\sigma_{zx}},\sigma_{xy}$\\
	\hline
	0.664 & Mn$_3$Sn$_2$ & $P^{2_{001}}n^{2_{001}}m^{1}a^{m_{010}}1$ & $2'/m'$ & $(0,0,z)$ & $(0,y,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{zx}},\sigma_{xy}$\\
	\hline
	0.682 & Ca$_2$FeOsO$_6$ & $P^{1}2_1/^{1}c^{\infty_{001}m}1$ & $2'/m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	0.683 & SrCaFeOsO$_6$ & $P^{1}2_1/^{1}c^{\infty_{001}m}1$ & $2'/m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	0.796 & Ca$_2$NiOsO$_6$ & $P^{1}2_1/^{1}c^{\infty_{100}m}1$ & $2'/m'$ & $(x,0,0)$ & $(x,0,z)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{xy}}$\\
	\hline
	0.876 & La$_2$ZnIrO$_6$ & $P^{2_{001}}2_1/^{2_{001}}c^{m_{100}}1$ & $2'/m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	1.0.7 & LuFe$_2$O$_4$ & $C^{1}2/^{1}m^{\infty_{001}m}1$ & $2'/m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	0.891 & CuCr$_2$O$_4$ & $I^{2_{001}}4_1/^{1}a^{1}m^{2_{001}}d^{m_{010}}1$ & $2'/m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	0.894 & Ni$_{0.85}$Cu$_{0.15}$Cr$_2$O$_4$ & $F^{1}d^{2_{001}}d^{2_{001}}d^{m_{010}}1$ & $2'/m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	0.1000 & Fe$_4$O$_5$ & $C^{1}m^{2_{100}}c^{2_{100}}2_1^{m_{010}}1$ & $2'$ & $(x,0,0)$ & $(x,y,0)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{zx}}$\\
	\hline
	0.1024 & BaFe$_2$Se$_4$ & $I^{2_{010}}4/^{2_{010}}m^{m_{001}}1$ & $2'$ & $(0,y,0)$ & $(x,y,0)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{zx}$\\
	\hline
	1.0.13 & FeI$_2$ & $C^{1}2/^{1}m^{\infty_{001}m}1$ & $2'/m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	1.0.22 & K$_2$Mn$_3$(VO$_4$)$_2$CO$_3$ & $P^{2_{010}}6_3/^{1}m^{m_{210}}1$ & $2'$ & $(0,y,0)$ & $(x,y,0)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{zx}$\\
	\hline
	2.16 & Ce$_2$PdGe$_3$ & $A^{1}m^{1}m^{1}2^{m_{100}}1$ & $m'$ & $(x,0,0)$ & $(x,0,z)$ & 1 & 2 & $\sigma_{yz},\textcolor{red}{\sigma_{xy}}$\\
	\hline
	2.52 & Mn$_3$O$_4$ & $P^{m_{100}}c^{2_{001}}a^{m_{010}}2_1$ & $m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	2.74 & BaDy$_2$O$_4$ & $P^{1}2_1^{\infty_{001}m}1$ & $2'$ & $(0,0,z)$ & $(0,y,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{zx}},\sigma_{xy}$\\
	\hline
	3.14 & FeI$_2$ & $C^{1}2/^{1}m^{\infty_{001}m}1$ & $2'/m'$ & $(0,0,z)$ & $(x,0,z)$ & 1 & 2 & $\textcolor{red}{\sigma_{yz}},\sigma_{xy}$\\
	\hline
	3.20 & TbMn$_2$Ge$_2$ & $P^{1}2_1/^{1}m^{2_{001}}(1/2\,0\,0)^{m_{\alpha\beta0}}1$ & $\bar{1}$ & $(0,0,z)$ & $(x,y,z)$ & 1 & 3 & $\textcolor{red}{\sigma_{yz}},\textcolor{red}{\sigma_{zx}},\sigma_{xy}$\\
    \hline
	\end{longtable}

\clearpage
\twocolumngrid
\onecolumngrid
\setlength{\LTcapwidth}{\textwidth}
\small
\setlength\tabcolsep{5pt}
\renewcommand{\arraystretch}{1.6}
\begin{longtable}{|c|c|c|c|c|c|}
\caption{Candidate ferromagnets exhibiting field-induced IPAHE. The fourth column presents the direction of magnetic field that can give rise to IPAHE. The Hall conductance highlighted in red denotes the
component that is induced by the applied magnetic field.}\label{tabs8}\\
\hline
\textbf{ID} & \textbf{Formula} & \textbf{Zero-field MPG} & \textbf{$B$} & \textbf{Reduced MPG} & \textbf{$\sigma_{ij}\neq0$} \\
\hline
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued from previous page}\\
\hline
\textbf{ID} & \textbf{Formula} & \textbf{Zero-field MPG} & \textbf{$B$} & \textbf{Reduced MPG} & \textbf{$\sigma_{ij}\neq0$} \\
\hline
\endhead
\hline \multicolumn{6}{r}{Continued on next page}\\
\endfoot
\hline
\endlastfoot
0.35 & Cu$_{2}$OSeO$_{3}$ & $3$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.39 & Nd$_{2}$NaRuO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.60 & (NH$_{2}$(CH$_{3}$)$_{2}$)n(FeIIIFeII(HCOO)$_{6}$)n & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.64 & MnV$_{2}$O$_{4}$ & $4/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.77 & Tb$_{2}$Ti$_{2}$O$_{7}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.78 & NiN$_{2}$O$_{6}$ & $3$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.84 & Mn$_{2}$FeMoO$_{6}$ & $3$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.103 & Mn$_{2}$GeO$_{4}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.120 & LiFe(SO$_{4}$)$_{2}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.122 & Li$_{2}$Mn(SO$_{4}$)$_{2}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.138 & BiCrO$_{3}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.165 & SrMn(VO$_{4}$)(OH) & $2$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.167 & Nd$_{3}$Sb$_{3}$Mg$_{2}$O$_{14}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.169 & U$_{3}$As$_{4}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.170 & U$_{3}$P$_{4}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.204 & Ca$_{2}$MnReO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.228 & TbCo$_{2}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.235 & MnPrMnSbO$_{6}$ & $4/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.253 & Cs$_{2}$FeCl$_{5}$.D$_{2}$O & $2$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.259 & Li$_{3}$Fe$_{2}$(PO$_{4}$)$_{3}$ & $3$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.265 & Mn$_{3}$(Co$_{0.61}$Mn$_{0.39}$)N & $3$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.266 & Na$_{2}$BaCo(VO$_{4}$)$_{2}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.272 & Tb$_{2}$MnNiO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.274 & Mn$_{4}$N & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.275 & Mn$_{3}$AlN & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.291 & Tl$_{2}$NiMnO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.296 & Cu$_{2}$(OD)$_{3}$Cl & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.310 & NaMnFeF$_{6}$ & $32^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.357 & CaFe$_{5}$O$_{7}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.375 & La$_{2}$CoIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.428 & BaMn$_{2}$Si$_{2}$O$_{7}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.512 & Mn$_{3}$As$_{2}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.537 & CaMn$_{0.7}$Co$_{1.3}$ReO$_{6}$ & $4/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.538 & CaMn$_{1.2}$Ni$_{0.8}$ReO$_{6}$ & $4/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.539 & Mn$_{2}$Fe$_{0.8}$Mo$_{1.2}$O$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.540 & Mn$_{2}$Fe$_{0.8}$Mo$_{1.2}$O$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.557 & Ho$_{0.15}$Bi$_{0.85}$FeO$_{3}$ & $m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.558 & Ho$_{0.2}$Bi$_{0.8}$FeO$_{3}$ & $m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.576 & Cr$_{2}$F$_{5}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.578 & NaBaFe$_{2}$F$_{9}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.597 & MnBi$_{8}$Te$_{13}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.612 & Cu$_{2}$OSO$_{4}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.720 & Yb$_{0.42}$Sc$_{0.58}$FeO$_{3}$ & $6$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.721 & Yb$_{0.42}$Sc$_{0.58}$FeO$_{3}$ & $6$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.727 & CsMn$_{2}$F$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.756 & GaV$_{4}$S$_{8}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.859 & YCo$_{3}$ & $\bar{3}m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.860 & Co$_{3}$Sn$_{2}$S$_{2}$ & $\bar{3}m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.861 & Co$_{3}$Sn$_{2}$S$_{2}$ & $\bar{3}m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.865 & Nd$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.866 & Pr$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.867 & Nd$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.868 & Pr$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.869 & Pr$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.870 & Pr$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.871 & Pr$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.872 & Pr$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.873 & Pr$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.874 & Nd$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.875 & Nd$_{2}$NiIrO$_{6}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.925 & Au$_{70}$Si$_{17}$Tb$_{13}$ & $\bar{3}$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
0.944 & Yb$_{2}$Ir$_{2}$O$_{7}$ & $\bar{3}m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
0.948 & CaNi$_{3}$P$_{4}$O$_{14}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.1014 & CsNi(NCS)$_{3}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
0.1044 & Cr$_{5}$Te$_{8}$ & $\bar{3}m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
1.0.5 & Sr$_{3}$CoIrO$_{6}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
1.0.10 & Sr$_{3}$NiIrO$_{6}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
1.0.17 & CaBaCo$_{2}$Fe$_{2}$O$_{7}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
1.0.28 & Tb(DCO$_{2}$)$_{3}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
1.0.55 & Nd$_{0.33}$Sr$_{0.67}$FeO$_{3}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
1.0.56 & Pr$_{0.33}$Sr$_{0.67}$FeO$_{3}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
2.3 & HoNiO$_{3}$ & $2$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1$\\$1$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
2.5 & Mn$_{3}$CuN & $4/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel y$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$\end{tabular} \\
\hline
2.32 & Dy$_{3}$Ru$_{4}$Al$_{12}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
2.59 & Mn$_{3}$As$_{2}$ & $2/m$ & \begin{tabular}[c]{@{}c@{}}$B\parallel x$\\$B\parallel z$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\bar{1}$\\$\bar{1}$\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$\\$\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$\end{tabular} \\
\hline
3.15 & FeI$_{2}$ & $3m^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
3.25 & CoTa$_{3}$S$_{6}$ & $32^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
3.26 & CoNb$_{3}$S$_{6}$ & $32^{\prime}$ & $B\parallel x$ & $1$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ \\
\hline
\end{longtable}
\normalsize

\clearpage
\twocolumngrid
\onecolumngrid
\setlength{\LTcapwidth}{\textwidth}
\small
\setlength\tabcolsep{5pt}
\renewcommand{\arraystretch}{1.4}
\begin{longtable}{|c|c|c|c|c|c|c|}
\caption{Candidate spin orbital magnetism materials that can support field-induced IPAHE. The fourth column presents the direction of magnetic field that can give rise to IPAHE. The sixth column presents the category under the classification of unconventional magnets. The Hall conductance highlighted in red denotes the
component that is induced by the applied magnetic field.}\label{tabs6}\\
\hline
\textbf{ID} & \textbf{Formula} & \textbf{MPG} & \textbf{Field} & \textbf{Reduced MPG} & \textbf{phases} & $\boldsymbol{\sigma_{ij}\neq 0}$ \\
\hline
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- continued from previous page}\\
\hline
\textbf{ID} & \textbf{Formula} & \textbf{MPG} & \textbf{Field} & \textbf{Reduced MPG} & \textbf{phases} & $\boldsymbol{\sigma_{ij}\neq 0}$ \\
\hline
\endhead
\hline
\multicolumn{7}{r}{Continued on next page}\\
\endfoot
\hline
\endlastfoot
0.61 & Li$_{2}$FeP$_{2}$O$_{7}$ & $2/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.83 & LiFeP$_{2}$O$_{7}$ & $2$ & $B\parallel x$ & $1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.99 & YBaMn$_{2}$O$_{5.5}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.105 & ErVO$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.108* & Mn$_{3}$Ir & $\bar3m'$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, \textcolor{red}{$\sigma_{zx}$}, $\sigma_{xy}$\\
\hline
0.109* & Mn$_{3}$Pt & $\bar3m'$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, \textcolor{red}{$\sigma_{zx}$}, $\sigma_{xy}$\\
\hline
0.113 & NiCO$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.114 & CoCO$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.115 & MnCO$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.123* & MnNiN$_{3}$ & $\bar3$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, \textcolor{red}{$\sigma_{zx}$}, $\sigma_{xy}$\\
         &  &  & $B\parallel y$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.124* & MnNiN$_{3}$ & $\bar3$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, \textcolor{red}{$\sigma_{zx}$}, $\sigma_{xy}$\\
         &  &  & $B\parallel y$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.148 & La$_{2}$LiRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.207 & TlFe$_{1.6}$Se$_{2}$ & $4/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, \textcolor{red}{$\sigma_{zx}$}, $\sigma_{xy}$\\
       &  &  & $B\parallel y$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.210 & Sr$_{2}$CoOsO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.295 & Cu(OD)$_{2}$Cl$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.301 & Sr$_{2}$CoTeO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.302 & Sr$_{2}$Co$_{0.9}$Mg$_{0.1}$TeO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.316* & DyCrWO$_{6}$ & $2$ & $B\parallel x$ & $1$ & unconstrained-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.360 & Mn$_{2}$ScSbO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.392 & Fe$_{3}$(PO$_{4}$)$_{2}$(OH)$_{2}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.420 & Sr$_{2}$LuRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.434 & K$_{2}$ReI$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.475 & Sr$_{2}$TbIrO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.510 & Mn$_{2}$NiReO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.553 & K$_{2}$ReI$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.589 & NdCrO$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.590 & ErCrO$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.609 & NdMnO$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.669 & Sr$_{2}$YbRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.670 & Sr$_{2}$YbRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.671 & Sr$_{2}$TmRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.714 & Li$_{2}$Ni(SO$_{4}$)$_{2}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.722 & Mn$_{4}$Nb$_{2}$O$_{9}$ & $m$ & $B\parallel x$ & $1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.747 & Ba$_{3}$CoIr$_{2}$O$_{9}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.791 & Sr$_{2}$TbRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.792 & Sr$_{2}$HoRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.793 & Sr$_{2}$HoRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.794 & Sr$_{2}$HoRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.795 & Sr$_{2}$YRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.864 & La$_{2}$NiIrO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.880* & CdCu(OH)$_{3}$(NO$_{6}$)$_{3}$H$_{2}$O$_{2}$ & $2/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
         &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.912 & Ho$_{5}$Ni$_{2}$In$_{4}$ & $2/m$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.917 & Sr$_{2}$ScOsO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.934 & Sr$_{2}$NiTeO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.935 & Sr$_{2}$Ni$_{0.9}$Mg$_{0.1}$TeO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.936 & Sr$_{2}$MnTeO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.937 & Sr$_{2}$CoTeO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.946 & YCr$_{0.5}$Fe$_{0.5}$O$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.982 & TmVO$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.983 & TmVO$_{3}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
0.1008 & Sr$_{2}$ErRuO$_{6}$ & $2/m$ & $B\parallel x$ & $\bar1$ & altermagnet & $\sigma_{yz}$, $\sigma_{zx}$, \textcolor{red}{$\sigma_{xy}$}\\
       &  &  & $B\parallel z$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
2.35 & CrSe & $3m'$ & $B\parallel x$ & $1$ & unconstrained-parity magnet & $\sigma_{yz}$, \textcolor{red}{$\sigma_{zx}$}, $\sigma_{xy}$\\
\hline
3.17 & BaCu$_{3}$V$_{2}$O$_{8}$(OD)$_{2}$ & $32'$ & $B\parallel x$ & $1$ & even-parity magnet & $\sigma_{yz}$, \textcolor{red}{$\sigma_{zx}$}, $\sigma_{xy}$\\
\hline
3.24* & CaFe$_{3}$Ti$_{4}$O$_{12}$ & $\bar3$ & $B\parallel x$ & $\bar1$ & even-parity magnet & $\sigma_{yz}$, \textcolor{red}{$\sigma_{zx}$}, $\sigma_{xy}$\\
       &  &  & $B\parallel y$ & $\bar1$ &  & \textcolor{red}{$\sigma_{yz}$}, $\sigma_{zx}$, $\sigma_{xy}$\\
\hline
\end{longtable}
\clearpage
\twocolumngrid

\clearpage
\twocolumngrid
\onecolumngrid
\setlength{\LTcapwidth}{\textwidth}
\small
\setlength\tabcolsep{5pt}
\renewcommand{\arraystretch}{1}
\begin{longtable}{|c|l|c|c|c|c|}
	\caption{Candidate materials belonging to non-ferromagnetic point groups that can support field-induced IPAHE. The fourth column presents the direction of the magnetic field that can give rise to IPAHE. The sixth column presents the category under the classification of unconventional magnets. The Hall conductance highlighted in red denotes the component that is induced by the applied magnetic field. AFM is the abbreviation of antiferromagnet.}\label{tabs10}\\
	\hline
	\textbf{ID} & \textbf{Formula} & \textbf{MPG} & $\boldsymbol{B}$ & $\boldsymbol{\sigma_{ij}\neq0}$ & \textbf{Magnetic class}\\
	\hline
	\endfirsthead
	\multicolumn{6}{c}{\tablename\ \thetable{} -- continued from previous page}\\
	\hline
	\textbf{ID} & \textbf{Formula} & \textbf{MPG} & $\boldsymbol{B}$ & $\boldsymbol{\sigma_{ij}\neq0}$ & \textbf{Magnetic class}\\
	\hline
	\endhead
	\hline
	\multicolumn{6}{r}{Continued on next page}\\
	\endfoot
	\hline
	\endlastfoot
	0.13 & $\mathrm{Ca}_{3}\mathrm{Co}_{2-x}\mathrm{Mn}_{x}\mathrm{O}_{6}$ & $3m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.15 & $\mathrm{Mn}\mathrm{F}_{2}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.15 & $\mathrm{Mn}\mathrm{F}_{2}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.21 & $\mathrm{Pb}\mathrm{Ni}\mathrm{O}_{3}$ & $3m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.28 & $\mathrm{Li}\mathrm{Fe}\mathrm{Si}_{2}\mathrm{O}_{6}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.28 & $\mathrm{Li}\mathrm{Fe}\mathrm{Si}_{2}\mathrm{O}_{6}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.29 & $\mathrm{Er}_{2}\mathrm{Ti}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.29 & $\mathrm{Er}_{2}\mathrm{Ti}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	0.30 & $\mathrm{Yb}\mathrm{Mn}\mathrm{O}_{3}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & hybrid-parity magnet\\
	\hline
	0.42 & $\mathrm{Ho}\mathrm{Mn}\mathrm{O}_{3}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.43 & $\mathrm{Ho}\mathrm{Mn}\mathrm{O}_{3}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.44 & $\mathrm{Y}\mathrm{Mn}\mathrm{O}_{3}$ & $6^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & hybrid-parity magnet\\
	0.44 & $\mathrm{Y}\mathrm{Mn}\mathrm{O}_{3}$ & $6^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & hybrid-parity magnet\\
	\hline
	0.47 & $\mathrm{Gd}_{2}\mathrm{Sn}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.47 & $\mathrm{Gd}_{2}\mathrm{Sn}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	0.54 & $\mathrm{Rb}_{y}\mathrm{Fe}_{2-x}\mathrm{Se}_{2}$ & $4/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	0.54 & $\mathrm{Rb}_{y}\mathrm{Fe}_{2-x}\mathrm{Se}_{2}$ & $4/m^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.55 & $\mathrm{K}_{y}\mathrm{Fe}_{2}$-xSe$_{2}$ & $4/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	0.55 & $\mathrm{K}_{y}\mathrm{Fe}_{2}$-xSe$_{2}$ & $4/m^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.74 & $\mathrm{Mn}_{3}\mathrm{Cu}_{0.5}\mathrm{Ge}_{0.5}\mathrm{N}$ & $\bar{3}m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	0.92 & $\mathrm{Ca}\mathrm{Mn}_{2}\mathrm{Sb}_{2}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.92 & $\mathrm{Ca}\mathrm{Mn}_{2}\mathrm{Sb}_{2}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.110 & $\mathrm{Cr}_{2}\mathrm{O}_{3}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.110 & $\mathrm{Cr}_{2}\mathrm{O}_{3}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.116 & $\mathrm{Fe}\mathrm{C}\mathrm{O}_{3}$ & $\bar{3}m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.118 & $\mathrm{Ba}_{5}\mathrm{Co}_{5}\mathrm{Cl}\mathrm{O}_{13}$ & $6^{\prime}/m^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	0.145 & $\mathrm{Co}_{3}\mathrm{Te}\mathrm{O}_{6}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.145 & $\mathrm{Co}_{3}\mathrm{Te}\mathrm{O}_{6}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.152 & $\mathrm{Li}\mathrm{Fe}\mathrm{P}\mathrm{O}_{4}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.152 & $\mathrm{Li}\mathrm{Fe}\mathrm{P}\mathrm{O}_{4}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.154 & $\mathrm{Er}_{2}\mathrm{Ru}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.154 & $\mathrm{Er}_{2}\mathrm{Ru}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.156 & $\mathrm{Ca}\mathrm{Mn}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.156 & $\mathrm{Ca}\mathrm{Mn}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.163 & $\mathrm{Mn}\mathrm{P}\mathrm{S}_{3}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.163 & $\mathrm{Mn}\mathrm{P}\mathrm{S}_{3}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.177 & $\mathrm{Mn}_{3}\mathrm{Ga}\mathrm{N}$ & $\bar{3}m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	0.178 & $\mathrm{Co}\mathrm{F}_{2}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.178 & $\mathrm{Co}\mathrm{F}_{2}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.188 & $\mathrm{Ce}\mathrm{Mn}\mathrm{As}\mathrm{O}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.188 & $\mathrm{Ce}\mathrm{Mn}\mathrm{As}\mathrm{O}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.189 & $\mathrm{Ce}\mathrm{Mn}_{2}\mathrm{Ge}_{4}\mathrm{O}_{12}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.189 & $\mathrm{Ce}\mathrm{Mn}_{2}\mathrm{Ge}_{4}\mathrm{O}_{12}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.196 & $\mathrm{Co}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.196 & $\mathrm{Co}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.197 & $\mathrm{Co}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.197 & $\mathrm{Co}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.208 & $\mathrm{Tl}\mathrm{Fe}_{1.6}\mathrm{Se}_{2}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.208 & $\mathrm{Tl}\mathrm{Fe}_{1.6}\mathrm{Se}_{2}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.209 & $\mathrm{Tl}\mathrm{Fe}_{1.6}\mathrm{Se}_{2}$ & $4/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	0.209 & $\mathrm{Tl}\mathrm{Fe}_{1.6}\mathrm{Se}_{2}$ & $4/m^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.217 & $\mathrm{Li}\mathrm{Cr}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.217 & $\mathrm{Li}\mathrm{Cr}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.236 & $\mathrm{Ca}\mathrm{Fe}_{4}\mathrm{Al}_{8}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.236 & $\mathrm{Ca}\mathrm{Fe}_{4}\mathrm{Al}_{8}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	0.237 & $\mathrm{Er}_{2}\mathrm{Sn}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.237 & $\mathrm{Er}_{2}\mathrm{Sn}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	0.238 & $\mathrm{Er}_{2}\mathrm{Pt}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.238 & $\mathrm{Er}_{2}\mathrm{Pt}_{2}\mathrm{O}_{7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	0.243 & $\mathrm{Li}_{2}\mathrm{Fe}(\mathrm{S}\mathrm{O}_{4})_{2}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.243 & $\mathrm{Li}_{2}\mathrm{Fe}(\mathrm{S}\mathrm{O}_{4})_{2}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.245 & $\mathrm{Li}_{1.5}\mathrm{Fe}(\mathrm{S}\mathrm{O}_{4})_{2}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.245 & $\mathrm{Li}_{1.5}\mathrm{Fe}(\mathrm{S}\mathrm{O}_{4})_{2}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.252 & $\mathrm{Cs}_{2}\mathrm{Fe}\mathrm{Cl}_{5}\mathrm{D}_{2}\mathrm{O}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.252 & $\mathrm{Cs}_{2}\mathrm{Fe}\mathrm{Cl}_{5}\mathrm{D}_{2}\mathrm{O}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.264 & $\mathrm{Fe}_{3}(\mathrm{P}\mathrm{O}_{4})_{2}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.264 & $\mathrm{Fe}_{3}(\mathrm{P}\mathrm{O}_{4})_{2}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.273 & $\mathrm{Mn}_{3}\mathrm{Zn}\mathrm{N}$ & $\bar{3}m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	0.281 & $\mathrm{Co}_{2}\mathrm{V}_{2}\mathrm{O}_{7}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.281 & $\mathrm{Co}_{2}\mathrm{V}_{2}\mathrm{O}_{7}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.282 & $\mathrm{U}_{14}\mathrm{Au}_{51}$ & $6^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	0.282 & $\mathrm{U}_{14}\mathrm{Au}_{51}$ & $6^{\prime}/m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.283 & $\mathrm{U}_{14}\mathrm{Au}_{51}$ & $6/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	0.283 & $\mathrm{U}_{14}\mathrm{Au}_{51}$ & $6/m^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.284 & $\mathrm{K}\mathrm{Os}\mathrm{O}_{4}$ & $4^{\prime}/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	0.284 & $\mathrm{K}\mathrm{Os}\mathrm{O}_{4}$ & $4^{\prime}/m^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.285 & $\mathrm{K}\mathrm{Ru}\mathrm{O}_{4}$ & $4^{\prime}/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	0.285 & $\mathrm{K}\mathrm{Ru}\mathrm{O}_{4}$ & $4^{\prime}/m^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.312 & $\mathrm{Mn}\mathrm{Ge}\mathrm{O}_{3}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.312 & $\mathrm{Mn}\mathrm{Ge}\mathrm{O}_{3}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.315 & $\mathrm{Zr}\mathrm{Mn}_{2}\mathrm{Ge}_{4}\mathrm{O}_{12}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.315 & $\mathrm{Zr}\mathrm{Mn}_{2}\mathrm{Ge}_{4}\mathrm{O}_{12}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.330 & $\mathrm{Er}\mathrm{Ge}_{3}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.330 & $\mathrm{Er}\mathrm{Ge}_{3}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.331 & $\mathrm{Fe}_{2}\mathrm{Mo}_{3}\mathrm{O}_{8}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	0.332 & $\mathrm{Co}_{2}\mathrm{Mo}_{3}\mathrm{O}_{8}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	0.334 & $\mathrm{Co}\mathrm{F}_{3}$ & $\bar{3}m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.338 & $\mathrm{Co}_{2}\mathrm{Mo}_{3}\mathrm{O}_{8}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	0.347 & $\mathrm{Er}_{2}\mathrm{Re}\mathrm{C}_{2}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.347 & $\mathrm{Er}_{2}\mathrm{Re}\mathrm{C}_{2}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.355 & $\mathrm{Mn}_{2.85}\mathrm{Ga}_{1.15}$ & $6^{\prime}/m^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.372 & $\mathrm{Dy}\mathrm{Cr}\mathrm{O}_{4}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.372 & $\mathrm{Dy}\mathrm{Cr}\mathrm{O}_{4}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.381 & $\mathrm{Co}_{6}(\mathrm{O}\mathrm{H})_{3}(\mathrm{Te}\mathrm{O}_{3})_{4}(\mathrm{O}\mathrm{H})_{0.9}(\mathrm{H}_{20})$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.384 & $\mathrm{Li}\mathrm{Co}\mathrm{P}\mathrm{O}_{4}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.384 & $\mathrm{Li}\mathrm{Co}\mathrm{P}\mathrm{O}_{4}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.385 & $\mathrm{Li}\mathrm{Co}\mathrm{P}\mathrm{O}_{4}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.385 & $\mathrm{Li}\mathrm{Co}\mathrm{P}\mathrm{O}_{4}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.394 & $\mathrm{Cu}_{2}\mathrm{Cd}\mathrm{B}_{2}\mathrm{O}_{6}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.394 & $\mathrm{Cu}_{2}\mathrm{Cd}\mathrm{B}_{2}\mathrm{O}_{6}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.416 & $\mathrm{La}\mathrm{Cr}\mathrm{O}_{3}$ & $\bar{3}m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.418 & $\mathrm{K}_{0.8}\mathrm{Fe}_{1.8}\mathrm{Se}_{2}$ & $4/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	0.418 & $\mathrm{K}_{0.8}\mathrm{Fe}_{1.8}\mathrm{Se}_{2}$ & $4/m^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.422 & $\mathrm{Eu}\mathrm{Mn}\mathrm{Sb}_{2}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.422 & $\mathrm{Eu}\mathrm{Mn}\mathrm{Sb}_{2}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.441 & $\mathrm{Fe}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.441 & $\mathrm{Fe}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.442 & $\mathrm{Fe}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.442 & $\mathrm{Fe}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.443 & $\mathrm{Fe}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.443 & $\mathrm{Fe}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.444 & $\mathrm{Yb}\mathrm{Cl}_{3}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.444 & $\mathrm{Yb}\mathrm{Cl}_{3}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.476 & $\mathrm{Cs}_{2}\mathrm{Fe}\mathrm{Cl}_{5}(\mathrm{H}_{2}\mathrm{O})$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.476 & $\mathrm{Cs}_{2}\mathrm{Fe}\mathrm{Cl}_{5}(\mathrm{H}_{2}\mathrm{O})$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.482 & $\mathrm{Sr}\mathrm{Mn}_{2}\mathrm{As}_{2}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.482 & $\mathrm{Sr}\mathrm{Mn}_{2}\mathrm{As}_{2}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.488 & $\mathrm{Yb}\mathrm{Mn}\mathrm{O}_{3}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.489 & $\mathrm{Yb}\mathrm{Mn}\mathrm{O}_{3}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.491 & $\mathrm{Nd}\mathrm{B}_{4}$ & $4/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	0.491 & $\mathrm{Nd}\mathrm{B}_{4}$ & $4/m^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.492 & $\mathrm{Nd}\mathrm{B}_{4}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.492 & $\mathrm{Nd}\mathrm{B}_{4}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.501 & $\mathrm{Li}\mathrm{Fe}_{2}\mathrm{F}_{6}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.501 & $\mathrm{Li}\mathrm{Fe}_{2}\mathrm{F}_{6}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.503 & $\mathrm{K}_{1.62}\mathrm{Fe}_{4}\mathrm{O}_{6.62}(\mathrm{O}\mathrm{H})_{0.38}$ & $\bar{3}m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.505 & $\mathrm{Pb}_{2}\mathrm{V}\mathrm{O}(\mathrm{P}\mathrm{O}_{4})_{2}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.505 & $\mathrm{Pb}_{2}\mathrm{V}\mathrm{O}(\mathrm{P}\mathrm{O}_{4})_{2}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.511 & $\mathrm{Co}_{4}\mathrm{Ta}_{2}\mathrm{O}_{9}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.511 & $\mathrm{Co}_{4}\mathrm{Ta}_{2}\mathrm{O}_{9}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.527 & $\mathrm{Er}_{2}\mathrm{Si}_{2}\mathrm{O}_{7}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.527 & $\mathrm{Er}_{2}\mathrm{Si}_{2}\mathrm{O}_{7}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.528 & $\mathrm{Cr}\mathrm{Sb}$ & $6^{\prime}/m^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	0.529 & $\mathrm{Co}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.529 & $\mathrm{Co}_{4}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.531 & $\mathrm{Sr}_{0.7}\mathrm{Tb}_{0.3}\mathrm{Co}\mathrm{O}_{2.9}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.531 & $\mathrm{Sr}_{0.7}\mathrm{Tb}_{0.3}\mathrm{Co}\mathrm{O}_{2.9}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.532 & $\mathrm{Sr}_{0.7}\mathrm{Ho}_{0.3}\mathrm{Co}\mathrm{O}_{2.7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.532 & $\mathrm{Sr}_{0.7}\mathrm{Ho}_{0.3}\mathrm{Co}\mathrm{O}_{2.7}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.533 & $\mathrm{Sr}_{0.7}\mathrm{Er}_{0.3}\mathrm{Co}\mathrm{O}_{2.8}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.533 & $\mathrm{Sr}_{0.7}\mathrm{Er}_{0.3}\mathrm{Co}\mathrm{O}_{2.8}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.550 & $\mathrm{Mn}_{3}\mathrm{Re}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.550 & $\mathrm{Mn}_{3}\mathrm{Re}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.550 & $\mathrm{Mn}_{3}\mathrm{Re}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	0.551 & $\mathrm{Mn}_{3}\mathrm{Re}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.551 & $\mathrm{Mn}_{3}\mathrm{Re}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.551 & $\mathrm{Mn}_{3}\mathrm{Re}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	0.555 & $\mathrm{Ho}_{0.05}\mathrm{Bi}_{0.95}\mathrm{Fe}\mathrm{O}_{3}$ & $3m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.556 & $\mathrm{Ho}_{0.1}\mathrm{Bi}_{0.9}\mathrm{Fe}\mathrm{O}_{3}$ & $3m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.564 & $\mathrm{U}_{2}\mathrm{Rh}_{3}\mathrm{Si}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.564 & $\mathrm{U}_{2}\mathrm{Rh}_{3}\mathrm{Si}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.585 & $\mathrm{Yb}\mathrm{Cl}_{3}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.585 & $\mathrm{Yb}\mathrm{Cl}_{3}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.598 & $\mathrm{Al}\mathrm{Cr}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.598 & $\mathrm{Al}\mathrm{Cr}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.601 & $\mathrm{Ca}\mathrm{Mn}\mathrm{Ge}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.601 & $\mathrm{Ca}\mathrm{Mn}\mathrm{Ge}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.602 & $\mathrm{Ca}\mathrm{Mn}\mathrm{Ge}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.602 & $\mathrm{Ca}\mathrm{Mn}\mathrm{Ge}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.607 & $\mathrm{Ru}\mathrm{O}_{2}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	0.607 & $\mathrm{Ru}\mathrm{O}_{2}$ & $4^{\prime}/mm^{\prime}m$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & altermagnet\\
	\hline
	0.633 & $\mathrm{K}\mathrm{Fe}\mathrm{S}_{2}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.633 & $\mathrm{K}\mathrm{Fe}\mathrm{S}_{2}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.636 & $\mathrm{Rb}\mathrm{Fe}\mathrm{S}_{2}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.636 & $\mathrm{Rb}\mathrm{Fe}\mathrm{S}_{2}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.637 & $\mathrm{K}\mathrm{Fe}\mathrm{Se}_{2}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.637 & $\mathrm{K}\mathrm{Fe}\mathrm{Se}_{2}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.638 & $\mathrm{Rb}\mathrm{Fe}\mathrm{Se}_{2}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.638 & $\mathrm{Rb}\mathrm{Fe}\mathrm{Se}_{2}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.650 & $\mathrm{Er}\mathrm{Si}_{2}\mathrm{O}_{7}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.650 & $\mathrm{Er}\mathrm{Si}_{2}\mathrm{O}_{7}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.651 & $\mathrm{Er}_{3}\mathrm{Cu}_{4}\mathrm{Sn}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.651 & $\mathrm{Er}_{3}\mathrm{Cu}_{4}\mathrm{Sn}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.652 & $\mathrm{Ho}\mathrm{Mn}\mathrm{O}_{3}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.653 & $\mathrm{Ho}\mathrm{Mn}_{0.99}\mathrm{Fe}_{0.01}\mathrm{O}_{3}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.654 & $\mathrm{Ho}\mathrm{Mn}_{0.95}\mathrm{Fe}_{0.05}\mathrm{O}_{3}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.655 & $\mathrm{Ho}\mathrm{Mn}_{0.9}\mathrm{Fe}_{0.1}\mathrm{O}_{3}$ & $6^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	0.708 & $\mathrm{Cr}\mathrm{Nb}_{4}\mathrm{S}_{8}$ & $6^{\prime}/m^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	0.723 & $\mathrm{Yb}\mathrm{Cl}_{3}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.723 & $\mathrm{Yb}\mathrm{Cl}_{3}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.728 & $\mathrm{Mo}\mathrm{P}_{3}\mathrm{Si}\mathrm{O}_{11}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.728 & $\mathrm{Mo}\mathrm{P}_{3}\mathrm{Si}\mathrm{O}_{11}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.734 & $\mathrm{Mn}_{3}\mathrm{Ta}_{2}\mathrm{O}_{8}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.734 & $\mathrm{Mn}_{3}\mathrm{Ta}_{2}\mathrm{O}_{8}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.748 & $\mathrm{Ba}_{3}\mathrm{Ni}\mathrm{Ru}_{2}\mathrm{O}_{9}$ & $6^{\prime}/m^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	0.770 & $\mathrm{Fe}_{2}\mathrm{Co}_{2}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.770 & $\mathrm{Fe}_{2}\mathrm{Co}_{2}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.804 & $\mathrm{Mo}\mathrm{P}_{3}\mathrm{Si}\mathrm{O}_{11}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.804 & $\mathrm{Mo}\mathrm{P}_{3}\mathrm{Si}\mathrm{O}_{11}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.809 & $\mathrm{Fe}_{2}\mathrm{W}\mathrm{O}_{6}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.809 & $\mathrm{Fe}_{2}\mathrm{W}\mathrm{O}_{6}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.827 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{P}\mathrm{O}_{4}\mathrm{F}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.827 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{P}\mathrm{O}_{4}\mathrm{F}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.828 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{P}\mathrm{O}\mathrm{F}_{4}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.828 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{P}\mathrm{O}\mathrm{F}_{4}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.829 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{P}\mathrm{O}\mathrm{F}_{4}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.829 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{P}\mathrm{O}\mathrm{F}_{4}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	0.830 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{P}\mathrm{O}\mathrm{F}_{4}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	0.830 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{P}\mathrm{O}\mathrm{F}_{4}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.0.1 & $\mathrm{Ag}_{2}\mathrm{Cr}\mathrm{O}_{2}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.0.1 & $\mathrm{Ag}_{2}\mathrm{Cr}\mathrm{O}_{2}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.0.8 & $\mathrm{Ba}_{3}\mathrm{Mn}\mathrm{Nb}_{2}\mathrm{O}_{9}$ & $3m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	\hline
	1.0.9 & $\mathrm{Cs}\mathrm{Co}\mathrm{Cl}_{3}$ & $6^{\prime}/m^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	1.0.15 & $\mathrm{La}_{0.33}\mathrm{Sr}_{0.67}\mathrm{Fe}\mathrm{O}_{3}$ & $32$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.0.21 & $\mathrm{K}_{2}\mathrm{Mn}_{3}(\mathrm{V}\mathrm{O}_{4})_{2}\mathrm{C}\mathrm{O}_{3}$ & $6^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.0.21 & $\mathrm{K}_{2}\mathrm{Mn}_{3}(\mathrm{V}\mathrm{O}_{4})_{2}\mathrm{C}\mathrm{O}_{3}$ & $6^{\prime}/m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.0.26 & $\mathrm{Rb}\mathrm{Co}\mathrm{Br}_{3}$ & $6^{\prime}/m^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	1.0.27 & $\mathrm{Li}_{2}\mathrm{Mn}\mathrm{Te}\mathrm{O}_{6}$ & $\bar{3}m$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.0.38 & $\mathrm{Cs}\mathrm{Co}\mathrm{Cl}_{3}$ & $6^{\prime}/m^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	1.0.39 & $\mathrm{Ba}\mathrm{Mn}\mathrm{O}_{3}$ & $6^{\prime}/m^{\prime}mm^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & altermagnet\\
	\hline
	1.2 & $\mathrm{Cu}\mathrm{Se}_{2}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.2 & $\mathrm{Cu}\mathrm{Se}_{2}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.6 & $\mathrm{Ni}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.6 & $\mathrm{Ni}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.7 & $\mathrm{Nd}\mathrm{Fe}_{3}\mathrm{B}_{4}\mathrm{O}_{12}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.7 & $\mathrm{Nd}\mathrm{Fe}_{3}\mathrm{B}_{4}\mathrm{O}_{12}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.11 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{1}\mathrm{F}_{3}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.11 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{1}\mathrm{F}_{3}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.12 & $\mathrm{Ba}\mathrm{Nd}_{0.9}\mathrm{Y}_{0.1}\mathrm{Mo}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.12 & $\mathrm{Ba}\mathrm{Nd}_{0.9}\mathrm{Y}_{0.1}\mathrm{Mo}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.13 & $\mathrm{Ba}_{3}\mathrm{Nb}_{2}\mathrm{Ni}\mathrm{O}_{9}$ & $3m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	\hline
	1.14 & $\mathrm{Ho}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.14 & $\mathrm{Ho}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.15 & $\mathrm{Er}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.15 & $\mathrm{Er}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.17 & $\mathrm{Co}\mathrm{V}_{2}\mathrm{O}_{6}$-alpha & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.17 & $\mathrm{Co}\mathrm{V}_{2}\mathrm{O}_{6}$-alpha & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.22 & $\mathrm{Dy}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.22 & $\mathrm{Dy}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.25 & $\mathrm{K}\mathrm{Fe}_{3}(\mathrm{O}\mathrm{H})_{6}(\mathrm{S}\mathrm{O}_{4})_{2}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.26 & $\mathrm{Cs}\mathrm{Fe}_{2}\mathrm{Se}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.26 & $\mathrm{Cs}\mathrm{Fe}_{2}\mathrm{Se}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.27 & $\mathrm{Ta}\mathrm{Fe}_{1}$+$_{y}\mathrm{Te}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.27 & $\mathrm{Ta}\mathrm{Fe}_{1}$+$_{y}\mathrm{Te}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.31 & $\mathrm{Mn}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.31 & $\mathrm{Mn}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.32 & $\mathrm{Lu}_{2}\mathrm{Mn}\mathrm{Co}\mathrm{O}_{6}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.32 & $\mathrm{Lu}_{2}\mathrm{Mn}\mathrm{Co}\mathrm{O}_{6}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.35 & $\mathrm{Li}\mathrm{Er}\mathrm{F}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.35 & $\mathrm{Li}\mathrm{Er}\mathrm{F}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.36 & $\mathrm{Dy}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.36 & $\mathrm{Dy}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.37 & $\mathrm{V}\mathrm{O}\mathrm{Cl}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.37 & $\mathrm{V}\mathrm{O}\mathrm{Cl}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.38 & $\mathrm{Nd}_{2}\mathrm{Na}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.38 & $\mathrm{Nd}_{2}\mathrm{Na}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.38 & $\mathrm{Nd}_{2}\mathrm{Na}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.39 & $\mathrm{Li}\mathrm{Fe}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.39 & $\mathrm{Li}\mathrm{Fe}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.46 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{Os}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.46 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{Os}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.47 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{Os}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.47 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{Os}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.48 & $\mathrm{Ho}\mathrm{Ni}\mathrm{O}_{3}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.48 & $\mathrm{Ho}\mathrm{Ni}\mathrm{O}_{3}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.49 & $\mathrm{Ag}_{2}\mathrm{Ni}\mathrm{O}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.49 & $\mathrm{Ag}_{2}\mathrm{Ni}\mathrm{O}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.51 & $\mathrm{Cs}_{2}\mathrm{Co}\mathrm{Cl}_{4}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.51 & $\mathrm{Cs}_{2}\mathrm{Co}\mathrm{Cl}_{4}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.53 & $\mathrm{Er}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.53 & $\mathrm{Er}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.55 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{F}_{5}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.55 & $\mathrm{Na}_{2}\mathrm{Mn}\mathrm{F}_{5}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.56 & $\mathrm{Gd}_{2}\mathrm{Ti}_{2}\mathrm{O}_{7}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.57 & $\mathrm{Cu}\mathrm{Mn}\mathrm{O}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.57 & $\mathrm{Cu}\mathrm{Mn}\mathrm{O}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.57 & $\mathrm{Cu}\mathrm{Mn}\mathrm{O}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.58 & $\mathrm{La}_{2}\mathrm{O}_{2}\mathrm{Fe}_{2}\mathrm{O}\mathrm{Se}_{2}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.58 & $\mathrm{La}_{2}\mathrm{O}_{2}\mathrm{Fe}_{2}\mathrm{O}\mathrm{Se}_{2}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.59 & $\mathrm{K}\mathrm{Tb}_{3}\mathrm{F}_{12}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.59 & $\mathrm{K}\mathrm{Tb}_{3}\mathrm{F}_{12}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.60 & $\mathrm{Ca}_{3}\mathrm{Co}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.60 & $\mathrm{Ca}_{3}\mathrm{Co}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.61 & $\mathrm{Mn}\mathrm{W}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.61 & $\mathrm{Mn}\mathrm{W}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.62 & $\mathrm{Cu}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.62 & $\mathrm{Cu}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.63 & $\mathrm{Mn}\mathrm{Pb}_{4}\mathrm{Sb}_{6}\mathrm{S}_{14}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.63 & $\mathrm{Mn}\mathrm{Pb}_{4}\mathrm{Sb}_{6}\mathrm{S}_{14}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.64 & $\mathrm{Ba}\mathrm{Ni}\mathrm{F}_{4}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.64 & $\mathrm{Ba}\mathrm{Ni}\mathrm{F}_{4}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.66 & $\mathrm{Fe}(\mathrm{N}\mathrm{D}_{3})_{2}\mathrm{P}\mathrm{O}_{4}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.66 & $\mathrm{Fe}(\mathrm{N}\mathrm{D}_{3})_{2}\mathrm{P}\mathrm{O}_{4}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.66 & $\mathrm{Fe}(\mathrm{N}\mathrm{D}_{3})_{2}\mathrm{P}\mathrm{O}_{4}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.68 & $\mathrm{Na}\mathrm{Nd}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $1.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.68 & $\mathrm{Na}\mathrm{Nd}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $1.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.68 & $\mathrm{Na}\mathrm{Nd}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $1.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.69 & $\mathrm{Co}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.69 & $\mathrm{Co}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.70 & $\mathrm{Co}\mathrm{V}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.70 & $\mathrm{Co}\mathrm{V}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.72 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.72 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.73 & $\mathrm{Ca}\mathrm{V}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.73 & $\mathrm{Ca}\mathrm{V}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.75 & $\mathrm{Bi}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.75 & $\mathrm{Bi}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.78 & $\mathrm{Li}_{2}\mathrm{Mn}\mathrm{Si}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.78 & $\mathrm{Li}_{2}\mathrm{Mn}\mathrm{Si}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.79 & $\mathrm{Li}_{2}\mathrm{Co}\mathrm{Si}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.79 & $\mathrm{Li}_{2}\mathrm{Co}\mathrm{Si}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.83 & $\mathrm{Ba}\mathrm{Fe}\mathrm{O}_{2.5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.83 & $\mathrm{Ba}\mathrm{Fe}\mathrm{O}_{2.5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.89 & $\mathrm{Dy}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $321^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.90 & $\mathrm{Y}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.90 & $\mathrm{Y}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.91 & $\mathrm{Tb}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $321^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.92 & $\mathrm{Ho}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $321^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.93 & $\mathrm{Ho}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $1.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.93 & $\mathrm{Ho}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $1.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.93 & $\mathrm{Ho}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $1.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.94 & $\mathrm{Ba}_{3}\mathrm{La}\mathrm{Ru}_{2}\mathrm{O}_{9}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.94 & $\mathrm{Ba}_{3}\mathrm{La}\mathrm{Ru}_{2}\mathrm{O}_{9}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.95 & $\mathrm{Ba}\mathrm{Nd}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.95 & $\mathrm{Ba}\mathrm{Nd}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.96 & $\mathrm{Ba}\mathrm{Nd}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.96 & $\mathrm{Ba}\mathrm{Nd}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.97 & $\mathrm{Li}_{2}\mathrm{Mn}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.97 & $\mathrm{Li}_{2}\mathrm{Mn}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.100 & $\mathrm{Cu}_{2}\mathrm{Mn}\mathrm{Sn}\mathrm{S}_{4}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.100 & $\mathrm{Cu}_{2}\mathrm{Mn}\mathrm{Sn}\mathrm{S}_{4}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.108 & $\mathrm{Tb}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.108 & $\mathrm{Tb}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.109 & $\mathrm{Ho}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.109 & $\mathrm{Ho}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.111 & $\mathrm{Gd}\mathrm{Bi}\mathrm{Pt}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.111 & $\mathrm{Gd}\mathrm{Bi}\mathrm{Pt}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.112 & $\mathrm{Ni}\mathrm{Ta}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.112 & $\mathrm{Ni}\mathrm{Ta}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.113 & $\mathrm{Ni}\mathrm{Sb}_{2}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.113 & $\mathrm{Ni}\mathrm{Sb}_{2}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.113 & $\mathrm{Ni}\mathrm{Sb}_{2}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.114 & $\mathrm{Ca}_{4}\mathrm{Ir}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.114 & $\mathrm{Ca}_{4}\mathrm{Ir}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.115 & $\mathrm{Dy}_{3}\mathrm{Ru}_{4}\mathrm{Al}_{12}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.115 & $\mathrm{Dy}_{3}\mathrm{Ru}_{4}\mathrm{Al}_{12}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.116 & $\mathrm{Ag}\mathrm{Mn}\mathrm{V}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.116 & $\mathrm{Ag}\mathrm{Mn}\mathrm{V}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.117 & $\mathrm{Na}\mathrm{Fe}\mathrm{P}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.117 & $\mathrm{Na}\mathrm{Fe}\mathrm{P}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.118 & $\mathrm{Gd}\mathrm{P}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.118 & $\mathrm{Gd}\mathrm{P}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.119 & $\mathrm{La}\mathrm{Mn}_{3}\mathrm{V}_{4}\mathrm{O}_{12}$ & $\bar{3}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.119 & $\mathrm{La}\mathrm{Mn}_{3}\mathrm{V}_{4}\mathrm{O}_{12}$ & $\bar{3}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.120 & $\mathrm{Ba}\mathrm{Fe}_{2}\mathrm{Se}_{3}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.120 & $\mathrm{Ba}\mathrm{Fe}_{2}\mathrm{Se}_{3}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.121 & $\mathrm{Na}\mathrm{Fe}\mathrm{S}\mathrm{O}_{4}\mathrm{F}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.121 & $\mathrm{Na}\mathrm{Fe}\mathrm{S}\mathrm{O}_{4}\mathrm{F}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.124 & $\mathrm{Y}\mathrm{Ba}\mathrm{Fe}_{4}\mathrm{O}_{7}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.124 & $\mathrm{Y}\mathrm{Ba}\mathrm{Fe}_{4}\mathrm{O}_{7}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.126 & $\mathrm{Na}\mathrm{Co}\mathrm{S}\mathrm{O}_{4}\mathrm{F}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.126 & $\mathrm{Na}\mathrm{Co}\mathrm{S}\mathrm{O}_{4}\mathrm{F}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.127 & $\mathrm{Bi}\mathrm{Ni}\mathrm{O}(\mathrm{P}\mathrm{O}_{4})$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.127 & $\mathrm{Bi}\mathrm{Ni}\mathrm{O}(\mathrm{P}\mathrm{O}_{4})$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.128 & $\mathrm{Bi}\mathrm{Co}\mathrm{O}(\mathrm{P}\mathrm{O}_{4})$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.128 & $\mathrm{Bi}\mathrm{Co}\mathrm{O}(\mathrm{P}\mathrm{O}_{4})$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.129 & $\mathrm{Ag}\mathrm{Fe}_{3}(\mathrm{S}\mathrm{O}_{4})_{2}(\mathrm{O}\mathrm{D})_{6}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.133 & $\mathrm{Cu}\mathrm{Sb}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.133 & $\mathrm{Cu}\mathrm{Sb}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.134 & $\mathrm{Co}_{2}\mathrm{C}_{1}\mathrm{O}_{08}\mathrm{H}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.134 & $\mathrm{Co}_{2}\mathrm{C}_{1}\mathrm{O}_{08}\mathrm{H}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.135 & $\mathrm{C}_{8}\mathrm{H}_{1}\mathrm{Co}_{02}\mathrm{O}_{11}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.135 & $\mathrm{C}_{8}\mathrm{H}_{1}\mathrm{Co}_{02}\mathrm{O}_{11}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.135 & $\mathrm{C}_{8}\mathrm{H}_{1}\mathrm{Co}_{02}\mathrm{O}_{11}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.136 & $\mathrm{Ag}\mathrm{Cr}\mathrm{S}_{2}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.136 & $\mathrm{Ag}\mathrm{Cr}\mathrm{S}_{2}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.137 & $\mathrm{Sr}_{2}\mathrm{Ca}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.137 & $\mathrm{Sr}_{2}\mathrm{Ca}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.137 & $\mathrm{Sr}_{2}\mathrm{Ca}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.140 & $\mathrm{Pr}\mathrm{Mg}\mathrm{Pb}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.140 & $\mathrm{Pr}\mathrm{Mg}\mathrm{Pb}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.141 & $\mathrm{Nd}\mathrm{Mg}\mathrm{Pb}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.141 & $\mathrm{Nd}\mathrm{Mg}\mathrm{Pb}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.144 & $\mathrm{N}\mathrm{H}_{4}\mathrm{Fe}\mathrm{Cl}_{2}(\mathrm{H}\mathrm{C}\mathrm{O}\mathrm{O})$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.144 & $\mathrm{N}\mathrm{H}_{4}\mathrm{Fe}\mathrm{Cl}_{2}(\mathrm{H}\mathrm{C}\mathrm{O}\mathrm{O})$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.147 & $\mathrm{Li}_{2}\mathrm{Fe}(\mathrm{S}\mathrm{O}_{4})_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.147 & $\mathrm{Li}_{2}\mathrm{Fe}(\mathrm{S}\mathrm{O}_{4})_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.151 & $\mathrm{Mn}_{0.375}\mathrm{Co}_{0.375}\mathrm{Fe}_{0.25}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.151 & $\mathrm{Mn}_{0.375}\mathrm{Co}_{0.375}\mathrm{Fe}_{0.25}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.153 & $\mathrm{Mn}_{3}\mathrm{Ga}\mathrm{C}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.154 & $\mathrm{Na}\mathrm{Fe}\mathrm{Si}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.154 & $\mathrm{Na}\mathrm{Fe}\mathrm{Si}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.155 & $\mathrm{Li}\mathrm{Fe}\mathrm{S}\mathrm{O}_{4}\mathrm{F}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.155 & $\mathrm{Li}\mathrm{Fe}\mathrm{S}\mathrm{O}_{4}\mathrm{F}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.155 & $\mathrm{Li}\mathrm{Fe}\mathrm{S}\mathrm{O}_{4}\mathrm{F}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.156 & $\mathrm{La}\mathrm{Mn}_{3}\mathrm{Cr}_{4}\mathrm{O}_{12}$ & $3.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.156 & $\mathrm{La}\mathrm{Mn}_{3}\mathrm{Cr}_{4}\mathrm{O}_{12}$ & $3.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.157 & $\mathrm{Fe}\mathrm{F}_{3}(\mathrm{H}_{2}\mathrm{O})_{2}\mathrm{H}_{2}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.157 & $\mathrm{Fe}\mathrm{F}_{3}(\mathrm{H}_{2}\mathrm{O})_{2}\mathrm{H}_{2}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.159 & $\mathrm{Li}_{2}\mathrm{Ni}(\mathrm{W}\mathrm{O}_{4})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.159 & $\mathrm{Li}_{2}\mathrm{Ni}(\mathrm{W}\mathrm{O}_{4})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.159 & $\mathrm{Li}_{2}\mathrm{Ni}(\mathrm{W}\mathrm{O}_{4})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.161 & $\mathrm{Pr}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $32.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.163 & $\mathrm{Tm}\mathrm{Pd}\mathrm{In}$ & $\bar{6}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & odd-parity magnet\\
	1.163 & $\mathrm{Tm}\mathrm{Pd}\mathrm{In}$ & $\bar{6}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & odd-parity magnet\\
	\hline
	1.164 & $\mathrm{Co}_{3}\mathrm{Te}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.164 & $\mathrm{Co}_{3}\mathrm{Te}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.164 & $\mathrm{Co}_{3}\mathrm{Te}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.165 & $\mathrm{Ni}_{3}\mathrm{Te}\mathrm{O}_{6}$ & $3.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.165 & $\mathrm{Ni}_{3}\mathrm{Te}\mathrm{O}_{6}$ & $3.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.166 & $\mathrm{La}_{2}\mathrm{Li}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.166 & $\mathrm{La}_{2}\mathrm{Li}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.166 & $\mathrm{La}_{2}\mathrm{Li}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.167 & $\mathrm{Ni}\mathrm{S}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.167 & $\mathrm{Ni}\mathrm{S}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.167 & $\mathrm{Ni}\mathrm{S}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.168 & $\mathrm{Sr}_{2}\mathrm{Cu}\mathrm{Te}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.168 & $\mathrm{Sr}_{2}\mathrm{Cu}\mathrm{Te}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.169 & $\mathrm{Ca}\mathrm{Co}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.169 & $\mathrm{Ca}\mathrm{Co}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.170 & $\mathrm{Tm}_{5}\mathrm{Ni}_{2}\mathrm{In}_{4}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.170 & $\mathrm{Tm}_{5}\mathrm{Ni}_{2}\mathrm{In}_{4}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.171 & $\mathrm{Tb}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.171 & $\mathrm{Tb}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.177 & $\mathrm{Sr}_{2}\mathrm{Cu}\mathrm{W}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.177 & $\mathrm{Sr}_{2}\mathrm{Cu}\mathrm{W}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.177 & $\mathrm{Sr}_{2}\mathrm{Cu}\mathrm{W}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.178 & $\mathrm{Cu}_{1.07}\mathrm{Mn}_{0.93}\mathrm{O}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.178 & $\mathrm{Cu}_{1.07}\mathrm{Mn}_{0.93}\mathrm{O}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.178 & $\mathrm{Cu}_{1.07}\mathrm{Mn}_{0.93}\mathrm{O}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.180 & $\mathrm{Na}_{3}\mathrm{Co}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.180 & $\mathrm{Na}_{3}\mathrm{Co}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.180 & $\mathrm{Na}_{3}\mathrm{Co}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.181 & $\mathrm{Ba}_{3}\mathrm{Fe}_{3}\mathrm{O}_{7}\mathrm{F}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.181 & $\mathrm{Ba}_{3}\mathrm{Fe}_{3}\mathrm{O}_{7}\mathrm{F}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.182 & $\mathrm{Tl}\mathrm{Mn}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.182 & $\mathrm{Tl}\mathrm{Mn}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.182 & $\mathrm{Tl}\mathrm{Mn}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.183 & $\mathrm{Fe}\mathrm{P}\mathrm{S}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.183 & $\mathrm{Fe}\mathrm{P}\mathrm{S}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.186 & $\mathrm{Sr}\mathrm{Ru}_{2}\mathrm{O}_{6}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.189 & $\mathrm{Tb}\mathrm{Mg}_{3}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.190 & $\mathrm{Y}\mathrm{Cr}(\mathrm{B}\mathrm{O}_{3})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.190 & $\mathrm{Y}\mathrm{Cr}(\mathrm{B}\mathrm{O}_{3})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.190 & $\mathrm{Y}\mathrm{Cr}(\mathrm{B}\mathrm{O}_{3})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.191 & $\mathrm{Ho}\mathrm{Cr}(\mathrm{B}\mathrm{O}_{3})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.191 & $\mathrm{Ho}\mathrm{Cr}(\mathrm{B}\mathrm{O}_{3})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.191 & $\mathrm{Ho}\mathrm{Cr}(\mathrm{B}\mathrm{O}_{3})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.193 & $\mathrm{Cr}\mathrm{Te}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.193 & $\mathrm{Cr}\mathrm{Te}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.193 & $\mathrm{Cr}\mathrm{Te}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.194 & $\mathrm{Ni}\mathrm{W}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.194 & $\mathrm{Ni}\mathrm{W}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.196 & $\mathrm{Mn}\mathrm{V}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.196 & $\mathrm{Mn}\mathrm{V}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.197 & $\mathrm{Fe}_{4}\mathrm{Si}_{2}\mathrm{Sn}_{7}\mathrm{O}_{16}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.197 & $\mathrm{Fe}_{4}\mathrm{Si}_{2}\mathrm{Sn}_{7}\mathrm{O}_{16}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.199 & $\mathrm{Sc}_{2}\mathrm{Ni}\mathrm{Mn}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.199 & $\mathrm{Sc}_{2}\mathrm{Ni}\mathrm{Mn}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.201 & $\mathrm{Cr}_{2}\mathrm{Re}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.201 & $\mathrm{Cr}_{2}\mathrm{Re}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.202 & $\mathrm{Cr}\mathrm{Re}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.202 & $\mathrm{Cr}\mathrm{Re}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.203 & $\mathrm{Ni}_{2}\mathrm{Si}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.203 & $\mathrm{Ni}_{2}\mathrm{Si}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.204 & $\mathrm{Ni}_{2}\mathrm{Si}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.204 & $\mathrm{Ni}_{2}\mathrm{Si}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.205 & $\mathrm{Dy}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.205 & $\mathrm{Dy}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.206 & $\mathrm{Dy}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.206 & $\mathrm{Dy}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.206 & $\mathrm{Dy}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.209 & $\mathrm{Fe}\mathrm{I}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.209 & $\mathrm{Fe}\mathrm{I}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.210 & $\mathrm{Fe}\mathrm{P}\mathrm{Se}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.210 & $\mathrm{Fe}\mathrm{P}\mathrm{Se}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.210 & $\mathrm{Fe}\mathrm{P}\mathrm{Se}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.211 & $\mathrm{Dy}_{2}\mathrm{O}_{2}\mathrm{S}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.211 & $\mathrm{Dy}_{2}\mathrm{O}_{2}\mathrm{S}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.212 & $\mathrm{Dy}_{2}\mathrm{O}_{2}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.212 & $\mathrm{Dy}_{2}\mathrm{O}_{2}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.213 & $\mathrm{Ho}_{2}\mathrm{O}_{2}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.213 & $\mathrm{Ho}_{2}\mathrm{O}_{2}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.214 & $\mathrm{Yb}_{2}\mathrm{O}_{2}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.214 & $\mathrm{Yb}_{2}\mathrm{O}_{2}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.216 & $\mathrm{Nd}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.216 & $\mathrm{Nd}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.217 & $\mathrm{Tb}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.217 & $\mathrm{Tb}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.218 & $\mathrm{Tm}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.218 & $\mathrm{Tm}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.218 & $\mathrm{Tm}_{2}\mathrm{Ba}\mathrm{Ni}\mathrm{O}_{5}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.219 & $\mathrm{Cu}\mathrm{F}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.219 & $\mathrm{Cu}\mathrm{F}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.219 & $\mathrm{Cu}\mathrm{F}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.221 & $\mathrm{Y}\mathrm{Ba}_{2}\mathrm{Fe}_{3}\mathrm{O}_{7.84}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.221 & $\mathrm{Y}\mathrm{Ba}_{2}\mathrm{Fe}_{3}\mathrm{O}_{7.84}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.227 & $\mathrm{Ca}_{2}\mathrm{Cr}_{2}\mathrm{O}_{5}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.227 & $\mathrm{Ca}_{2}\mathrm{Cr}_{2}\mathrm{O}_{5}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.228 & $\mathrm{Ru}\mathrm{Cl}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.228 & $\mathrm{Ru}\mathrm{Cl}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.229 & $\mathrm{Ba}\mathrm{Mo}\mathrm{P}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.229 & $\mathrm{Ba}\mathrm{Mo}\mathrm{P}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.229 & $\mathrm{Ba}\mathrm{Mo}\mathrm{P}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.230 & $\mathrm{Ni}\mathrm{P}\mathrm{S}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.230 & $\mathrm{Ni}\mathrm{P}\mathrm{S}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.231 & $\mathrm{Ni}\mathrm{P}\mathrm{S}_{3}$ & $1.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.231 & $\mathrm{Ni}\mathrm{P}\mathrm{S}_{3}$ & $1.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.231 & $\mathrm{Ni}\mathrm{P}\mathrm{S}_{3}$ & $1.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.232 & $\mathrm{Cu}\mathrm{Mn}\mathrm{Sb}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.232 & $\mathrm{Cu}\mathrm{Mn}\mathrm{Sb}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.233 & $\mathrm{Cu}\mathrm{Mn}\mathrm{Sb}$ & $3m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.234 & $\mathrm{Ca}_{2}\mathrm{Sr}_{2}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.234 & $\mathrm{Ca}_{2}\mathrm{Sr}_{2}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.234 & $\mathrm{Ca}_{2}\mathrm{Sr}_{2}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.237 & $\mathrm{V}\mathrm{Cl}_{2}$ & $3m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	\hline
	1.238 & $\mathrm{V}\mathrm{Br}_{2}$ & $3m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	\hline
	1.239 & $\mathrm{Mn}\mathrm{Br}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.239 & $\mathrm{Mn}\mathrm{Br}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.240 & $\mathrm{Fe}\mathrm{I}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.240 & $\mathrm{Fe}\mathrm{I}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.240 & $\mathrm{Fe}\mathrm{I}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.241 & $\mathrm{Fe}\mathrm{Cl}_{2}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.242 & $\mathrm{Fe}\mathrm{Br}_{2}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.243 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.243 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.243 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.244 & $\mathrm{Cr}\mathrm{Cl}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.244 & $\mathrm{Cr}\mathrm{Cl}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.244 & $\mathrm{Cr}\mathrm{Cl}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.245 & $\mathrm{Co}\mathrm{Br}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.245 & $\mathrm{Co}\mathrm{Br}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.246 & $\mathrm{Co}\mathrm{Cl}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.246 & $\mathrm{Co}\mathrm{Cl}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.247 & $\mathrm{Ni}\mathrm{Cl}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.247 & $\mathrm{Ni}\mathrm{Cl}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.248 & $\mathrm{Ni}\mathrm{Br}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.248 & $\mathrm{Ni}\mathrm{Br}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.256 & $\mathrm{Ba}\mathrm{Ni}_{2}\mathrm{V}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.256 & $\mathrm{Ba}\mathrm{Ni}_{2}\mathrm{V}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.256 & $\mathrm{Ba}\mathrm{Ni}_{2}\mathrm{V}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.257 & $\mathrm{Ba}\mathrm{Ni}_{2}\mathrm{As}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.257 & $\mathrm{Ba}\mathrm{Ni}_{2}\mathrm{As}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.257 & $\mathrm{Ba}\mathrm{Ni}_{2}\mathrm{As}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.258 & $\mathrm{Cu}_{3}\mathrm{Co}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.258 & $\mathrm{Cu}_{3}\mathrm{Co}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.259 & $\mathrm{Cu}_{3}\mathrm{Ni}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.259 & $\mathrm{Cu}_{3}\mathrm{Ni}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.260 & $\mathrm{Na}\mathrm{Mn}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.260 & $\mathrm{Na}\mathrm{Mn}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.260 & $\mathrm{Na}\mathrm{Mn}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.264 & $\mathrm{Co}\mathrm{P}\mathrm{S}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.264 & $\mathrm{Co}\mathrm{P}\mathrm{S}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.265 & $\mathrm{Cu}\mathrm{Mn}\mathrm{Sb}$ & $3m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.266 & $\mathrm{Sm}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $1.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.266 & $\mathrm{Sm}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $1.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.266 & $\mathrm{Sm}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $1.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.268 & $\mathrm{Fe}_{0.48}\mathrm{Ti}\mathrm{Se}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.268 & $\mathrm{Fe}_{0.48}\mathrm{Ti}\mathrm{Se}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.269 & $\mathrm{Fe}_{0.482}\mathrm{Ti}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.269 & $\mathrm{Fe}_{0.482}\mathrm{Ti}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.270 & $\mathrm{Fe}_{0.25}\mathrm{Ti}\mathrm{Se}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.270 & $\mathrm{Fe}_{0.25}\mathrm{Ti}\mathrm{Se}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.272 & $\mathrm{Ce}\mathrm{Ni}\mathrm{As}\mathrm{O}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.272 & $\mathrm{Ce}\mathrm{Ni}\mathrm{As}\mathrm{O}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.274 & $\mathrm{Dy}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.274 & $\mathrm{Dy}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.276 & $\mathrm{Na}_{0.5}\mathrm{Li}_{0.5}\mathrm{Fe}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.276 & $\mathrm{Na}_{0.5}\mathrm{Li}_{0.5}\mathrm{Fe}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.278 & $\mathrm{Cu}(\mathrm{N}\mathrm{C}\mathrm{S})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.278 & $\mathrm{Cu}(\mathrm{N}\mathrm{C}\mathrm{S})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.278 & $\mathrm{Cu}(\mathrm{N}\mathrm{C}\mathrm{S})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.279 & $\mathrm{Ho}_{2}\mathrm{Cu}_{2}\mathrm{O}_{5}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.279 & $\mathrm{Ho}_{2}\mathrm{Cu}_{2}\mathrm{O}_{5}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.280 & $\mathrm{Yb}_{2}\mathrm{Cu}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.280 & $\mathrm{Yb}_{2}\mathrm{Cu}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.282 & $\mathrm{Y}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.282 & $\mathrm{Y}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.283 & $\mathrm{Y}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.283 & $\mathrm{Y}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.284 & $\mathrm{Y}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.284 & $\mathrm{Y}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.286 & $\mathrm{Fe}_{2}(\mathrm{C}_{2}\mathrm{O}_{4})_{3.4}\mathrm{H}_{2}\mathrm{O}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.286 & $\mathrm{Fe}_{2}(\mathrm{C}_{2}\mathrm{O}_{4})_{3.4}\mathrm{H}_{2}\mathrm{O}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.286 & $\mathrm{Fe}_{2}(\mathrm{C}_{2}\mathrm{O}_{4})_{3.4}\mathrm{H}_{2}\mathrm{O}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.287 & $\mathrm{V}_{2}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.287 & $\mathrm{V}_{2}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.293 & $\mathrm{Nd}\mathrm{Ni}_{2}\mathrm{B}_{2}\mathrm{C}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.293 & $\mathrm{Nd}\mathrm{Ni}_{2}\mathrm{B}_{2}\mathrm{C}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.297 & $\mathrm{Cu}\mathrm{Fe}_{2}(\mathrm{P}_{2}\mathrm{O}_{7})_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.297 & $\mathrm{Cu}\mathrm{Fe}_{2}(\mathrm{P}_{2}\mathrm{O}_{7})_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.301 & $\mathrm{Bi}\mathrm{Mn}\mathrm{Te}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.301 & $\mathrm{Bi}\mathrm{Mn}\mathrm{Te}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.302 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.302 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.303 & $\mathrm{Dy}_{3}\mathrm{Ru}_{4}\mathrm{Al}_{12}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.303 & $\mathrm{Dy}_{3}\mathrm{Ru}_{4}\mathrm{Al}_{12}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.304 & $\mathrm{Zn}\mathrm{Mn}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.304 & $\mathrm{Zn}\mathrm{Mn}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.304 & $\mathrm{Zn}\mathrm{Mn}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.306 & $\mathrm{Na}_{2}\mathrm{Ba}\mathrm{Mn}(\mathrm{V}\mathrm{O}_{4})_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.306 & $\mathrm{Na}_{2}\mathrm{Ba}\mathrm{Mn}(\mathrm{V}\mathrm{O}_{4})_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.307 & $\mathrm{Mn}_{5}\mathrm{Si}_{3}$ & $1.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.307 & $\mathrm{Mn}_{5}\mathrm{Si}_{3}$ & $1.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.307 & $\mathrm{Mn}_{5}\mathrm{Si}_{3}$ & $1.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.308 & $\mathrm{Mn}\mathrm{Bi}_{2}\mathrm{Te}_{4}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.309 & $\mathrm{Mn}\mathrm{Bi}_{2}\mathrm{Te}_{4}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.310 & $\mathrm{Mn}\mathrm{Bi}_{4}\mathrm{Te}_{7}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.311 & $\mathrm{Ba}\mathrm{Mo}(\mathrm{P}\mathrm{O}_{4})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.311 & $\mathrm{Ba}\mathrm{Mo}(\mathrm{P}\mathrm{O}_{4})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.311 & $\mathrm{Ba}\mathrm{Mo}(\mathrm{P}\mathrm{O}_{4})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.314 & $\mathrm{Na}\mathrm{Fe}\mathrm{Si}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.314 & $\mathrm{Na}\mathrm{Fe}\mathrm{Si}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.315 & $\mathrm{Mn}_{0.81}\mathrm{Cu}_{0.19}\mathrm{W}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.315 & $\mathrm{Mn}_{0.81}\mathrm{Cu}_{0.19}\mathrm{W}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.317 & $\mathrm{La}_{0.25}\mathrm{Pr}_{0.75}\mathrm{Co}_{2}\mathrm{P}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.317 & $\mathrm{La}_{0.25}\mathrm{Pr}_{0.75}\mathrm{Co}_{2}\mathrm{P}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.320 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.320 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.320 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.321 & $\mathrm{Ba}_{2}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.321 & $\mathrm{Ba}_{2}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.321 & $\mathrm{Ba}_{2}\mathrm{Fe}\mathrm{W}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.322 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{W}\mathrm{O}_{5}\mathrm{N}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.322 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{W}\mathrm{O}_{5}\mathrm{N}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.322 & $\mathrm{Sr}_{2}\mathrm{Fe}\mathrm{W}\mathrm{O}_{5}\mathrm{N}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.323 & $\mathrm{Co}\mathrm{Ge}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.323 & $\mathrm{Co}\mathrm{Ge}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.325 & $\mathrm{Pr}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.325 & $\mathrm{Pr}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.328 & $\mathrm{Yb}_{2}\mathrm{Co}\mathrm{Mn}\mathrm{O}_{6}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.328 & $\mathrm{Yb}_{2}\mathrm{Co}\mathrm{Mn}\mathrm{O}_{6}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.329 & $\mathrm{Yb}\mathrm{Lu}\mathrm{Co}\mathrm{Mn}\mathrm{O}_{6}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.329 & $\mathrm{Yb}\mathrm{Lu}\mathrm{Co}\mathrm{Mn}\mathrm{O}_{6}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.330 & $\mathrm{Lu}_{2}\mathrm{Co}\mathrm{Mn}\mathrm{O}_{6}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.330 & $\mathrm{Lu}_{2}\mathrm{Co}\mathrm{Mn}\mathrm{O}_{6}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.331 & $\mathrm{Li}_{0.31}\mathrm{Na}_{0.69}\mathrm{Fe}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.331 & $\mathrm{Li}_{0.31}\mathrm{Na}_{0.69}\mathrm{Fe}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.332 & $\mathrm{Li}_{0.22}\mathrm{Na}_{0.78}\mathrm{Fe}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.332 & $\mathrm{Li}_{0.22}\mathrm{Na}_{0.78}\mathrm{Fe}\mathrm{Ge}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.339 & $\mathrm{Eu}\mathrm{As}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.339 & $\mathrm{Eu}\mathrm{As}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.342 & $\mathrm{Co}_{3}(\mathrm{P}\mathrm{O}_{4})_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.342 & $\mathrm{Co}_{3}(\mathrm{P}\mathrm{O}_{4})_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.343 & $\mathrm{Ba}_{2}\mathrm{Co}_{9}\mathrm{O}_{14}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.343 & $\mathrm{Ba}_{2}\mathrm{Co}_{9}\mathrm{O}_{14}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.344 & $\mathrm{Ba}_{2}\mathrm{Co}_{9}\mathrm{O}_{14}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.344 & $\mathrm{Ba}_{2}\mathrm{Co}_{9}\mathrm{O}_{14}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.345 & $\mathrm{Na}\mathrm{Mn}\mathrm{F}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.345 & $\mathrm{Na}\mathrm{Mn}\mathrm{F}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.346 & $\mathrm{Tl}\mathrm{Mn}\mathrm{F}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.346 & $\mathrm{Tl}\mathrm{Mn}\mathrm{F}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.347 & $\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.347 & $\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.348 & $\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.348 & $\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.350 & $\mathrm{Nd}_{2}\mathrm{Ba}\mathrm{Co}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.350 & $\mathrm{Nd}_{2}\mathrm{Ba}\mathrm{Co}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.351 & $\mathrm{Ba}_{2}\mathrm{Co}_{2}\mathrm{F}_{7}\mathrm{Cl}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.351 & $\mathrm{Ba}_{2}\mathrm{Co}_{2}\mathrm{F}_{7}\mathrm{Cl}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.352 & $\mathrm{Ba}_{2}\mathrm{Ni}_{2}\mathrm{F}_{7}\mathrm{Cl}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.352 & $\mathrm{Ba}_{2}\mathrm{Ni}_{2}\mathrm{F}_{7}\mathrm{Cl}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.355 & $\mathrm{Dy}\mathrm{Ge}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.355 & $\mathrm{Dy}\mathrm{Ge}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.357 & $\mathrm{Ho}_{3}\mathrm{Ge}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.357 & $\mathrm{Ho}_{3}\mathrm{Ge}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.359 & $\mathrm{Dy}_{3}\mathrm{Ge}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.359 & $\mathrm{Dy}_{3}\mathrm{Ge}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.361 & $\mathrm{Dy}\mathrm{Ge}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.361 & $\mathrm{Dy}\mathrm{Ge}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.363 & $\mathrm{Tb}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.363 & $\mathrm{Tb}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.363 & $\mathrm{Tb}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.364 & $\mathrm{Ho}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.364 & $\mathrm{Ho}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.364 & $\mathrm{Ho}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.365 & $\mathrm{Tb}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.365 & $\mathrm{Tb}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.365 & $\mathrm{Tb}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.366 & $\mathrm{Ho}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.366 & $\mathrm{Ho}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.367 & $\mathrm{Pu}_{2}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.367 & $\mathrm{Pu}_{2}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.373 & $\mathrm{Li}_{3}\mathrm{Ni}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.373 & $\mathrm{Li}_{3}\mathrm{Ni}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.373 & $\mathrm{Li}_{3}\mathrm{Ni}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.374 & $\mathrm{Ho}\mathrm{Ni}\mathrm{Ge}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.374 & $\mathrm{Ho}\mathrm{Ni}\mathrm{Ge}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.375 & $\mathrm{Ce}\mathrm{Sc}\mathrm{Ge}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.375 & $\mathrm{Ce}\mathrm{Sc}\mathrm{Ge}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.375 & $\mathrm{Ce}\mathrm{Sc}\mathrm{Ge}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.377 & $\mathrm{Ce}\mathrm{Sc}\mathrm{Si}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.377 & $\mathrm{Ce}\mathrm{Sc}\mathrm{Si}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.377 & $\mathrm{Ce}\mathrm{Sc}\mathrm{Si}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.379 & $\mathrm{Er}\mathrm{Ni}\mathrm{Ge}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.379 & $\mathrm{Er}\mathrm{Ni}\mathrm{Ge}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.390 & $\mathrm{La}_{2}\mathrm{Ni}\mathrm{O}_{3}\mathrm{F}_{1.93}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.390 & $\mathrm{La}_{2}\mathrm{Ni}\mathrm{O}_{3}\mathrm{F}_{1.93}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.397 & $\mathrm{Cu}_{3}\mathrm{Mg}(\mathrm{O}\mathrm{D})_{6}\mathrm{Br}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.397 & $\mathrm{Cu}_{3}\mathrm{Mg}(\mathrm{O}\mathrm{D})_{6}\mathrm{Br}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.409 & $\mathrm{Na}\mathrm{Mn}\mathrm{O}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.409 & $\mathrm{Na}\mathrm{Mn}\mathrm{O}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.409 & $\mathrm{Na}\mathrm{Mn}\mathrm{O}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.411 & $\mathrm{Eu}\mathrm{Mn}_{2}\mathrm{P}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.411 & $\mathrm{Eu}\mathrm{Mn}_{2}\mathrm{P}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.416 & $\mathrm{Tb}_{2}\mathrm{O}_{2}\mathrm{S}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.416 & $\mathrm{Tb}_{2}\mathrm{O}_{2}\mathrm{S}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.417 & $\mathrm{Tb}_{2}\mathrm{O}_{2}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.417 & $\mathrm{Tb}_{2}\mathrm{O}_{2}\mathrm{Se}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.424 & $\mathrm{U}\mathrm{Cu}_{5}$ & $3m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.429 & $\mathrm{Ba}\mathrm{Fe}_{2}\mathrm{Se}_{3}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.429 & $\mathrm{Ba}\mathrm{Fe}_{2}\mathrm{Se}_{3}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.430 & $\mathrm{Mn}_{5}(\mathrm{V}\mathrm{O}_{4})_{2}(\mathrm{O}\mathrm{H})_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.430 & $\mathrm{Mn}_{5}(\mathrm{V}\mathrm{O}_{4})_{2}(\mathrm{O}\mathrm{H})_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.431 & $\mathrm{Ca}_{2}\mathrm{Mn}_{3}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.431 & $\mathrm{Ca}_{2}\mathrm{Mn}_{3}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.431 & $\mathrm{Ca}_{2}\mathrm{Mn}_{3}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.434 & $\mathrm{Fe}_{1.05}\mathrm{Te}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.434 & $\mathrm{Fe}_{1.05}\mathrm{Te}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.435 & $\mathrm{Fe}_{1.05}\mathrm{Te}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.435 & $\mathrm{Fe}_{1.05}\mathrm{Te}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.436 & $\mathrm{Fe}_{1.125}\mathrm{Te}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.436 & $\mathrm{Fe}_{1.125}\mathrm{Te}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.436 & $\mathrm{Fe}_{1.125}\mathrm{Te}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.437 & $\mathrm{Fe}_{1.068}\mathrm{Te}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.437 & $\mathrm{Fe}_{1.068}\mathrm{Te}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.437 & $\mathrm{Fe}_{1.068}\mathrm{Te}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.438 & $\mathrm{Ba}\mathrm{Co}\mathrm{F}_{4}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.438 & $\mathrm{Ba}\mathrm{Co}\mathrm{F}_{4}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.440 & $\mathrm{Cr}\mathrm{P}\mathrm{S}_{4}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.440 & $\mathrm{Cr}\mathrm{P}\mathrm{S}_{4}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.441 & $\mathrm{Na}\mathrm{Fe}_{3}(\mathrm{S}\mathrm{O}_{4})_{2}(\mathrm{O}\mathrm{H})_{6}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.445 & $\mathrm{Y}_{2}\mathrm{Ba}\mathrm{Cu}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.445 & $\mathrm{Y}_{2}\mathrm{Ba}\mathrm{Cu}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.448 & $\mathrm{Ho}\mathrm{Si}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.448 & $\mathrm{Ho}\mathrm{Si}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.449 & $\mathrm{Li}_{2}\mathrm{Cu}\mathrm{W}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.449 & $\mathrm{Li}_{2}\mathrm{Cu}\mathrm{W}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.449 & $\mathrm{Li}_{2}\mathrm{Cu}\mathrm{W}_{2}\mathrm{O}_{8}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.455 & $\mathrm{Mn}_{6}\mathrm{Ni}_{16}\mathrm{Si}_{7}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.455 & $\mathrm{Mn}_{6}\mathrm{Ni}_{16}\mathrm{Si}_{7}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.459 & $\mathrm{Ce}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.459 & $\mathrm{Ce}\mathrm{Fe}_{3}(\mathrm{B}\mathrm{O}_{3})_{4}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.462 & $\mathrm{La}_{2}\mathrm{Co}\mathrm{Pt}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.462 & $\mathrm{La}_{2}\mathrm{Co}\mathrm{Pt}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.464 & $\mathrm{U}_{2}\mathrm{N}_{2}\mathrm{P}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.465 & $\mathrm{U}_{2}\mathrm{N}_{2}\mathrm{As}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.470 & $\mathrm{U}\mathrm{Cr}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.470 & $\mathrm{U}\mathrm{Cr}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.471 & $\mathrm{Eu}\mathrm{Cd}_{2}\mathrm{As}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.471 & $\mathrm{Eu}\mathrm{Cd}_{2}\mathrm{As}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.476 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.476 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.477 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.477 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.478 & $\mathrm{Co}\mathrm{Ti}_{2}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.478 & $\mathrm{Co}\mathrm{Ti}_{2}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.480 & $\mathrm{Mn}_{2}\mathrm{Co}\mathrm{Re}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.480 & $\mathrm{Mn}_{2}\mathrm{Co}\mathrm{Re}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.480 & $\mathrm{Mn}_{2}\mathrm{Co}\mathrm{Re}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.482 & $\mathrm{Er}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.482 & $\mathrm{Er}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.482 & $\mathrm{Er}_{2}\mathrm{Fe}_{2}\mathrm{Si}_{2}\mathrm{C}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.484 & $\mathrm{Li}_{2}\mathrm{Mn}\mathrm{Ge}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.484 & $\mathrm{Li}_{2}\mathrm{Mn}\mathrm{Ge}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.485 & $\mathrm{Mn}_{3}\mathrm{Te}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.485 & $\mathrm{Mn}_{3}\mathrm{Te}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.497 & $\mathrm{Eu}\mathrm{Mg}_{2}\mathrm{Bi}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.497 & $\mathrm{Eu}\mathrm{Mg}_{2}\mathrm{Bi}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.498 & $\mathrm{Cu}_{6}(\mathrm{Si}\mathrm{O}_{3})_{6}(\mathrm{H}_{2}\mathrm{O})_{6}$ & $\bar{3}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.498 & $\mathrm{Cu}_{6}(\mathrm{Si}\mathrm{O}_{3})_{6}(\mathrm{H}_{2}\mathrm{O})_{6}$ & $\bar{3}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.499 & $\mathrm{Cs}\mathrm{Fe}(\mathrm{Mo}\mathrm{O}_{4})_{2}$ & $3.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.499 & $\mathrm{Cs}\mathrm{Fe}(\mathrm{Mo}\mathrm{O}_{4})_{2}$ & $3.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	\hline
	1.500 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Cu}_{2}\mathrm{S}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.500 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Cu}_{2}\mathrm{S}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.500 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Cu}_{2}\mathrm{S}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.501 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Cu}_{2}\mathrm{S}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.501 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Cu}_{2}\mathrm{S}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.501 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Cu}_{2}\mathrm{S}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.502 & $\mathrm{Li}_{3}\mathrm{Co}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.502 & $\mathrm{Li}_{3}\mathrm{Co}_{2}\mathrm{Sb}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.509 & $\mathrm{Pd}_{2.87}\mathrm{Mn}_{0.88}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.509 & $\mathrm{Pd}_{2.87}\mathrm{Mn}_{0.88}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.515 & $\mathrm{Er}\mathrm{Co}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.515 & $\mathrm{Er}\mathrm{Co}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.524 & $\mathrm{In}\mathrm{Mn}\mathrm{O}_{3}$ & $3m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	\hline
	1.525 & $\mathrm{In}\mathrm{Mn}\mathrm{O}_{3}$ & $3m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	\hline
	1.526 & $\mathrm{Li}\mathrm{Co}\mathrm{F}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.526 & $\mathrm{Li}\mathrm{Co}\mathrm{F}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.528 & $\mathrm{Bi}_{2}\mathrm{Fe}_{4}\mathrm{O}_{9}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.528 & $\mathrm{Bi}_{2}\mathrm{Fe}_{4}\mathrm{O}_{9}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.529 & $\mathrm{Mn}\mathrm{Bi}_{6}\mathrm{Te}_{10}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.538 & $\mathrm{Ba}_{2}\mathrm{Mn}\mathrm{Te}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.538 & $\mathrm{Ba}_{2}\mathrm{Mn}\mathrm{Te}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.560 & $\mathrm{Ge}\mathrm{Ni}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.560 & $\mathrm{Ge}\mathrm{Ni}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.561 & $\mathrm{Ge}\mathrm{Ni}_{2}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.561 & $\mathrm{Ge}\mathrm{Ni}_{2}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.562 & $\mathrm{Ge}\mathrm{Ni}_{2}\mathrm{O}_{4}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.562 & $\mathrm{Ge}\mathrm{Ni}_{2}\mathrm{O}_{4}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.563 & $\mathrm{Ge}\mathrm{Ni}_{2}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.563 & $\mathrm{Ge}\mathrm{Ni}_{2}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.564 & $\mathrm{Ge}\mathrm{Co}_{2}\mathrm{O}_{4}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.564 & $\mathrm{Ge}\mathrm{Co}_{2}\mathrm{O}_{4}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.565 & $\mathrm{Pb}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.565 & $\mathrm{Pb}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.568 & $\mathrm{Gd}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.568 & $\mathrm{Gd}\mathrm{Cu}_{2}\mathrm{Si}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.569 & $\mathrm{Sr}\mathrm{Ru}_{2}\mathrm{O}_{6}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.570 & $\mathrm{La}_{3}\mathrm{Os}\mathrm{O}_{7}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.570 & $\mathrm{La}_{3}\mathrm{Os}\mathrm{O}_{7}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.571 & $\mathrm{La}_{3}\mathrm{Os}\mathrm{O}_{7}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.571 & $\mathrm{La}_{3}\mathrm{Os}\mathrm{O}_{7}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.572 & $\mathrm{La}_{2.8}\mathrm{Ca}_{0.2}\mathrm{Os}\mathrm{O}_{7}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.572 & $\mathrm{La}_{2.8}\mathrm{Ca}_{0.2}\mathrm{Os}\mathrm{O}_{7}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.573 & $\mathrm{Fe}\mathrm{S}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.573 & $\mathrm{Fe}\mathrm{S}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.576 & $\mathrm{Yb}_{2}\mathrm{O}_{2}\mathrm{S}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.576 & $\mathrm{Yb}_{2}\mathrm{O}_{2}\mathrm{S}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.577 & $\mathrm{Sr}\mathrm{Nd}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.577 & $\mathrm{Sr}\mathrm{Nd}_{2}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.578 & $\mathrm{K}\mathrm{Er}\mathrm{Se}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.578 & $\mathrm{K}\mathrm{Er}\mathrm{Se}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.579 & $\mathrm{Ni}\mathrm{Ti}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.579 & $\mathrm{Ni}\mathrm{Ti}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.579 & $\mathrm{Ni}\mathrm{Ti}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.580 & $\mathrm{Ni}\mathrm{Ti}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.580 & $\mathrm{Ni}\mathrm{Ti}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.580 & $\mathrm{Ni}\mathrm{Ti}\mathrm{O}_{3}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.581 & $\mathrm{Fe}\mathrm{Ti}\mathrm{O}_{3}$ & $\bar{3}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.581 & $\mathrm{Fe}\mathrm{Ti}\mathrm{O}_{3}$ & $\bar{3}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.582 & $\mathrm{Fe}_{0.945}\mathrm{O}$ & $\bar{3}m.1^{\prime}$ & $B\parallel y$ & $\sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	\hline
	1.583 & $\mathrm{La}_{1.5}\mathrm{Ca}_{0.5}\mathrm{Co}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.583 & $\mathrm{La}_{1.5}\mathrm{Ca}_{0.5}\mathrm{Co}\mathrm{O}_{4}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.587 & $\mathrm{Nd}\mathrm{Fe}\mathrm{As}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.587 & $\mathrm{Nd}\mathrm{Fe}\mathrm{As}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.592 & $\mathrm{Pb}_{2}\mathrm{Ni}\mathrm{Os}\mathrm{O}_{6}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.592 & $\mathrm{Pb}_{2}\mathrm{Ni}\mathrm{Os}\mathrm{O}_{6}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.595 & $\mathrm{Ca}\mathrm{Co}\mathrm{S}\mathrm{O}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.595 & $\mathrm{Ca}\mathrm{Co}\mathrm{S}\mathrm{O}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.596 & $\mathrm{Tb}\mathrm{Cu}\mathrm{Sb}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.596 & $\mathrm{Tb}\mathrm{Cu}\mathrm{Sb}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.596 & $\mathrm{Tb}\mathrm{Cu}\mathrm{Sb}_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.597 & $\mathrm{Tb}\mathrm{Cu}\mathrm{Sb}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.597 & $\mathrm{Tb}\mathrm{Cu}\mathrm{Sb}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.599 & $\mathrm{Dy}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.599 & $\mathrm{Dy}\mathrm{Mn}_{2}\mathrm{O}_{5}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.600 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.600 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.601 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.601 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.602 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.602 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.603 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.603 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.604 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.604 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.605 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.605 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.606 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.606 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.607 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.607 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.608 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.608 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.609 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.609 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.610 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.610 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.611 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.611 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.612 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.612 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.613 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.613 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.614 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.614 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.615 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.615 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.616 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	1.616 & $\mathrm{Bi}_{4}\mathrm{Fe}_{5}\mathrm{O}_{13}\mathrm{F}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	1.617 & $\mathrm{Li}\mathrm{Fe}(\mathrm{Mo}\mathrm{O}_{4})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.617 & $\mathrm{Li}\mathrm{Fe}(\mathrm{Mo}\mathrm{O}_{4})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.617 & $\mathrm{Li}\mathrm{Fe}(\mathrm{Mo}\mathrm{O}_{4})_{2}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.618 & $\mathrm{Co}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.618 & $\mathrm{Co}\mathrm{O}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.619 & $\mathrm{Mn}\mathrm{S}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.619 & $\mathrm{Mn}\mathrm{S}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.622 & $\mathrm{Co}\mathrm{Ge}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.622 & $\mathrm{Co}\mathrm{Ge}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.623 & $\mathrm{Eu}\mathrm{Mg}_{2}\mathrm{Bi}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.623 & $\mathrm{Eu}\mathrm{Mg}_{2}\mathrm{Bi}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.624 & $\mathrm{Eu}\mathrm{Sn}_{2}\mathrm{P}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.624 & $\mathrm{Eu}\mathrm{Sn}_{2}\mathrm{P}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.627 & $\mathrm{K}\mathrm{Ce}\mathrm{S}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.627 & $\mathrm{K}\mathrm{Ce}\mathrm{S}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.642 & $\mathrm{Tl}\mathrm{Fe}\mathrm{S}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.642 & $\mathrm{Tl}\mathrm{Fe}\mathrm{S}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.644 & $\mathrm{Eu}\mathrm{Sn}_{2}\mathrm{As}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.644 & $\mathrm{Eu}\mathrm{Sn}_{2}\mathrm{As}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.648 & $\mathrm{Nd}_{2}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.648 & $\mathrm{Nd}_{2}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.649 & $\mathrm{Sr}_{3}\mathrm{Zn}\mathrm{Ir}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.649 & $\mathrm{Sr}_{3}\mathrm{Zn}\mathrm{Ir}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.650 & $\mathrm{Dy}\mathrm{Ba}\mathrm{Cu}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.650 & $\mathrm{Dy}\mathrm{Ba}\mathrm{Cu}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.651 & $\mathrm{Ho}\mathrm{Ba}\mathrm{Cu}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.651 & $\mathrm{Ho}\mathrm{Ba}\mathrm{Cu}\mathrm{O}_{5}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.653 & $\mathrm{Fe}\mathrm{W}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.653 & $\mathrm{Fe}\mathrm{W}\mathrm{O}_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.654 & $\mathrm{Ni}\mathrm{Nb}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.654 & $\mathrm{Ni}\mathrm{Nb}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.656 & $\mathrm{Co}\mathrm{Nb}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.656 & $\mathrm{Co}\mathrm{Nb}_{2}\mathrm{O}_{6}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.657 & $\mathrm{Lu}\mathrm{Ni}\mathrm{O}_{3}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.657 & $\mathrm{Lu}\mathrm{Ni}\mathrm{O}_{3}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.658 & $\mathrm{Dy}\mathrm{Ga}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & odd-parity magnet\\
	1.658 & $\mathrm{Dy}\mathrm{Ga}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & odd-parity magnet\\
	\hline
	1.660 & $\mathrm{Fe}\mathrm{Pb}_{4}\mathrm{Sb}_{6}\mathrm{S}_{14}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.660 & $\mathrm{Fe}\mathrm{Pb}_{4}\mathrm{Sb}_{6}\mathrm{S}_{14}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	1.661 & $\mathrm{La}_{2}\mathrm{Ni}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.661 & $\mathrm{La}_{2}\mathrm{Ni}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.661 & $\mathrm{La}_{2}\mathrm{Ni}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.662 & $\mathrm{La}_{2}\mathrm{Ni}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.662 & $\mathrm{La}_{2}\mathrm{Ni}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.662 & $\mathrm{La}_{2}\mathrm{Ni}\mathrm{Ir}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	1.663 & $\mathrm{Tb}_{2}\mathrm{Ni}_{2}\mathrm{In}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	1.663 & $\mathrm{Tb}_{2}\mathrm{Ni}_{2}\mathrm{In}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.2 & $\mathrm{Sr}_{2}\mathrm{F}_{2}\mathrm{Fe}_{2}\mathrm{O}\mathrm{S}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.2 & $\mathrm{Sr}_{2}\mathrm{F}_{2}\mathrm{Fe}_{2}\mathrm{O}\mathrm{S}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.8 & $\mathrm{Sr}\mathrm{Ho}_{2}\mathrm{O}_{4}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.8 & $\mathrm{Sr}\mathrm{Ho}_{2}\mathrm{O}_{4}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.9 & $\mathrm{Ca}_{3}\mathrm{Cu}\mathrm{Ni}_{2}(\mathrm{P}\mathrm{O}_{4})_{4}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.9 & $\mathrm{Ca}_{3}\mathrm{Cu}\mathrm{Ni}_{2}(\mathrm{P}\mathrm{O}_{4})_{4}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.18 & $\mathrm{Sc}_{2}\mathrm{Ni}\mathrm{Mn}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.18 & $\mathrm{Sc}_{2}\mathrm{Ni}\mathrm{Mn}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.18 & $\mathrm{Sc}_{2}\mathrm{Ni}\mathrm{Mn}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	2.21 & $\mathrm{Tb}\mathrm{O}\mathrm{O}\mathrm{H}$ & $2/m^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.21 & $\mathrm{Tb}\mathrm{O}\mathrm{O}\mathrm{H}$ & $2/m^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.22 & $\mathrm{Fe}\mathrm{Ta}_{2}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	2.22 & $\mathrm{Fe}\mathrm{Ta}_{2}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	2.23 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Ag}_{2}\mathrm{Se}_{2}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	2.23 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Ag}_{2}\mathrm{Se}_{2}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	2.24 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Ag}_{2}\mathrm{Se}_{2}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	2.24 & $\mathrm{Ba}_{2}\mathrm{Co}\mathrm{O}_{2}\mathrm{Ag}_{2}\mathrm{Se}_{2}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
	2.25 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.25 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.25 & $\mathrm{Sr}_{2}\mathrm{Co}\mathrm{Os}\mathrm{O}_{6}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	2.33 & $\mathrm{Na}_{2}\mathrm{Mn}_{3}\mathrm{Se}_{4}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.33 & $\mathrm{Na}_{2}\mathrm{Mn}_{3}\mathrm{Se}_{4}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.33 & $\mathrm{Na}_{2}\mathrm{Mn}_{3}\mathrm{Se}_{4}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	2.37 & $\mathrm{La}_{8}\mathrm{Cu}_{7}\mathrm{O}_{19}$ & $\bar{1}.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.37 & $\mathrm{La}_{8}\mathrm{Cu}_{7}\mathrm{O}_{19}$ & $\bar{1}.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.37 & $\mathrm{La}_{8}\mathrm{Cu}_{7}\mathrm{O}_{19}$ & $\bar{1}.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \textcolor{red}{\sigma_{zx}}, \sigma_{xy}$ & AFM\\
	\hline
	2.45 & $\mathrm{Pb}_{2}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}\mathrm{Br}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.45 & $\mathrm{Pb}_{2}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}\mathrm{Br}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.46 & $\mathrm{Pb}_{2}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}\mathrm{Cl}$ & $2.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.46 & $\mathrm{Pb}_{2}\mathrm{Ba}\mathrm{Cu}\mathrm{Fe}\mathrm{O}_{5}\mathrm{Cl}$ & $2.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.49 & $\mathrm{La}_{2}\mathrm{O}_{2}\mathrm{Fe}_{2}\mathrm{O}\mathrm{Se}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.49 & $\mathrm{La}_{2}\mathrm{O}_{2}\mathrm{Fe}_{2}\mathrm{O}\mathrm{Se}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.54 & $\mathrm{Sr}_{2}\mathrm{Cr}_{3}\mathrm{As}_{2}\mathrm{O}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.54 & $\mathrm{Sr}_{2}\mathrm{Cr}_{3}\mathrm{As}_{2}\mathrm{O}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.55 & $\mathrm{Sr}_{2}\mathrm{Fe}_{3}\mathrm{Se}_{2}\mathrm{O}_{3}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.55 & $\mathrm{Sr}_{2}\mathrm{Fe}_{3}\mathrm{Se}_{2}\mathrm{O}_{3}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.56 & $\mathrm{La}_{2}\mathrm{O}_{2}\mathrm{Fe}_{2}\mathrm{O}\mathrm{S}_{2}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.56 & $\mathrm{La}_{2}\mathrm{O}_{2}\mathrm{Fe}_{2}\mathrm{O}\mathrm{S}_{2}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.69 & $\mathrm{La}_{0.5}\mathrm{Ca}_{0.5}\mathrm{Mn}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.69 & $\mathrm{La}_{0.5}\mathrm{Ca}_{0.5}\mathrm{Mn}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.71 & $\mathrm{Ho}\mathrm{Rh}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.71 & $\mathrm{Ho}\mathrm{Rh}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.75 & $\mathrm{Sr}_{2}\mathrm{Fe}_{3}\mathrm{S}_{2}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.75 & $\mathrm{Sr}_{2}\mathrm{Fe}_{3}\mathrm{S}_{2}\mathrm{O}_{3}$ & $2/m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.76 & $\mathrm{Sr}_{2}\mathrm{Fe}_{3}\mathrm{Se}_{2}\mathrm{O}_{3}$ & $m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.76 & $\mathrm{Sr}_{2}\mathrm{Fe}_{3}\mathrm{Se}_{2}\mathrm{O}_{3}$ & $m.1^{\prime}$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.85 & $\mathrm{Ho}\mathrm{Ba}\mathrm{Cu}\mathrm{O}_{5}$ & $2^{\prime}/m$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{xy}}$ & AFM\\
	2.85 & $\mathrm{Ho}\mathrm{Ba}\mathrm{Cu}\mathrm{O}_{5}$ & $2^{\prime}/m$ & $B\parallel z$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{xy}$ & AFM\\
	\hline
	2.86 & $\mathrm{Fe}\mathrm{Ta}_{2}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel x$ & $\sigma_{yz}, \textcolor{red}{\sigma_{zx}}$ & AFM\\
	2.86 & $\mathrm{Fe}\mathrm{Ta}_{2}\mathrm{O}_{6}$ & $4/m.1^{\prime}$ & $B\parallel y$ & $\textcolor{red}{\sigma_{yz}}, \sigma_{zx}$ & AFM\\
	\hline
\end{longtable}
